Implementation of Algorithms for Right-Sizing Data Centers

The energy consumption of data centers assumes a significant fraction of the world's overall energy consumption. Most data centers are statically provisioned, leading to a very low average utilization of servers. In this work, we survey uni-dimensional and high-dimensional approaches for dynamically powering up and powering down servers to reduce the energy footprint of data centers while ensuring that incoming jobs are processed in time. We implement algorithms for smoothed online convex optimization and variations thereof where, in each round, the agent receives a convex cost function. The agent seeks to balance minimizing this cost and a movement cost associated with changing decisions in-between rounds. We implement the algorithms in their most general form, inviting future research on their performance in other application areas. We evaluate the algorithms for the application of right-sizing data centers using traces from Facebook, Microsoft, Alibaba, and Los Alamos National Lab. Our experiments show that the online algorithms perform close to the dynamic offline optimum in practice and promise a significant cost reduction compared to a static provisioning of servers. We discuss how features of the data center model and trace impact the performance. Finally, we investigate the practical use of predictions to achieve further cost reductions.

==> thesis/figures/alibaba_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
ybar,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={cost reduction (\%)},
ymin=-20, ymax=0,
/pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 -14.2617794
1 -1.3194739
2 -09.1237759
3 -07.5814783
4 -07.5985549
};
\addplot
table {%
0 -12.9927675
1 -8.6770686
2 -12.2061842
3 -13.413304
4 -13.4174715
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/alibaba_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (time slots)},
xmin=-7.15, xmax=150.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={load},
ymin=3418.45972222222, ymax=32663.4569444444,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,17116.9305555556)
--(axis cs:0,11964.8888888889)
--(axis cs:1,12054.2777777778)
--(axis cs:2,9012.73611111111)
--(axis cs:3,9655.95833333333)
--(axis cs:4,7755.43055555556)
--(axis cs:5,7020.20833333333)
--(axis cs:6,8786.80555555555)
--(axis cs:7,7818.33333333333)
--(axis cs:8,7014.68055555556)
--(axis cs:9,8829.77777777778)
--(axis cs:10,7319.91666666667)
--(axis cs:11,5903.77777777778)
--(axis cs:12,9645.61111111111)
--(axis cs:13,8199.40277777778)
--(axis cs:14,6452.55555555556)
--(axis cs:15,7092.33333333333)
--(axis cs:16,6836.31944444444)
--(axis cs:17,6055.90277777778)
--(axis cs:18,13669.4722222222)
--(axis cs:19,15432.4444444444)
--(axis cs:20,16375.9444444444)
--(axis cs:21,14607.625)
--(axis cs:22,14468.9444444444)
--(axis cs:23,9076.29166666667)
--(axis cs:24,11530.0694444444)
--(axis cs:25,12346.8472222222)
--(axis cs:26,10704.6527777778)
--(axis cs:27,9222.41666666667)
--(axis cs:28,10122.7916666667)
--(axis cs:29,8991.61111111111)
--(axis cs:30,20976.9861111111)
--(axis cs:31,13212.2222222222)
--(axis cs:32,11048.1527777778)
--(axis cs:33,10929.5972222222)
--(axis cs:34,11217.2916666667)
--(axis cs:35,11593.4722222222)
--(axis cs:36,12979.7777777778)
--(axis cs:37,10230.625)
--(axis cs:38,10489.1388888889)
--(axis cs:39,10087.4583333333)
--(axis cs:40,8960.02777777778)
--(axis cs:41,8552.19444444445)
--(axis cs:42,16202.6805555556)
--(axis cs:43,12761.1666666667)
--(axis cs:44,12758.3333333333)
--(axis cs:45,9132.04166666667)
--(axis cs:46,7981.41666666667)
--(axis cs:47,6646.65277777778)
--(axis cs:48,12828.4583333333)
--(axis cs:49,8828.31944444444)
--(axis cs:50,7685.93055555556)
--(axis cs:51,8245.5)
--(axis cs:52,6433.15277777778)
--(axis cs:53,5968.34722222222)
--(axis cs:54,13664.4166666667)
--(axis cs:55,9011.09722222222)
--(axis cs:56,7691.25)
--(axis cs:57,8794.61111111111)
--(axis cs:58,7007.95833333333)
--(axis cs:59,6459.94444444444)
--(axis cs:60,10622.2638888889)
--(axis cs:61,7660.73611111111)
--(axis cs:62,6323.77777777778)
--(axis cs:63,6754.55555555556)
--(axis cs:64,5910.80555555556)
--(axis cs:65,5226.05555555556)
--(axis cs:66,8551.40277777778)
--(axis cs:67,7326.44444444444)
--(axis cs:68,6502.95833333333)
--(axis cs:69,7121.48611111111)
--(axis cs:70,7027.22222222222)
--(axis cs:71,5904.65277777778)
--(axis cs:72,7855.11111111111)
--(axis cs:73,6603.43055555556)
--(axis cs:74,5450.11111111111)
--(axis cs:75,5943.66666666667)
--(axis cs:76,5207.43055555555)
--(axis cs:77,4747.77777777778)
--(axis cs:78,7363.48611111111)
--(axis cs:79,6428.56944444444)
--(axis cs:80,5906.76388888889)
--(axis cs:81,6218.52777777778)
--(axis cs:82,5838.44444444444)
--(axis cs:83,5538.66666666667)
--(axis cs:84,7896.38888888889)
--(axis cs:85,7025.97222222222)
--(axis cs:86,7045.97222222222)
--(axis cs:87,7201.33333333333)
--(axis cs:88,6971.18055555556)
--(axis cs:89,6493.80555555556)
--(axis cs:90,8615.88888888889)
--(axis cs:91,7386.13888888889)
--(axis cs:92,6545.11111111111)
--(axis cs:93,6658.48611111111)
--(axis cs:94,6547.47222222222)
--(axis cs:95,6380.13888888889)
--(axis cs:96,8005.23611111111)
--(axis cs:97,7276.26388888889)
--(axis cs:98,7055.58333333333)
--(axis cs:99,7617.31944444444)
--(axis cs:100,6232.43055555556)
--(axis cs:101,6159.36111111111)
--(axis cs:102,8960.22222222222)
--(axis cs:103,8711.04166666667)
--(axis cs:104,8263.31944444445)
--(axis cs:105,8348.01388888889)
--(axis cs:106,10818.2222222222)
--(axis cs:107,7648.38888888889)
--(axis cs:108,8972.33333333333)
--(axis cs:109,8468.47222222222)
--(axis cs:110,7852.55555555556)
--(axis cs:111,7497.34722222222)
--(axis cs:112,6928.5)
--(axis cs:113,7252.63888888889)
--(axis cs:114,9378.43055555556)
--(axis cs:115,8297)
--(axis cs:116,8106.73611111111)
--(axis cs:117,9748.70833333333)
--(axis cs:118,9231.13888888889)
--(axis cs:119,7978.40277777778)
--(axis cs:120,11053.0555555556)
--(axis cs:121,10206.1944444444)
--(axis cs:122,10390.3055555556)
--(axis cs:123,10123.75)
--(axis cs:124,8028.80555555556)
--(axis cs:125,7208.296875)
--(axis cs:126,11329.625)
--(axis cs:127,11166.625)
--(axis cs:128,9715.578125)
--(axis cs:129,10546.75)
--(axis cs:130,10523.828125)
--(axis cs:131,8875.65625)
--(axis cs:132,11644.484375)
--(axis cs:133,8505.1875)
--(axis cs:134,7793.359375)
--(axis cs:135,7532.859375)
--(axis cs:136,7480.828125)
--(axis cs:137,6434.96875)
--(axis cs:138,9670.984375)
--(axis cs:139,8012.515625)
--(axis cs:140,7293.390625)
--(axis cs:141,7434.4375)
--(axis cs:142,7025.125)
--(axis cs:143,6346.390625)
--(axis cs:143,10129.71875)
--(axis cs:143,10129.71875)
--(axis cs:142,9676.59375)
--(axis cs:141,10524.78125)
--(axis cs:140,10269.640625)
--(axis cs:139,11478)
--(axis cs:138,13931.234375)
--(axis cs:137,10252.5)
--(axis cs:136,10733.765625)
--(axis cs:135,11309.75)
--(axis cs:134,12009.234375)
--(axis cs:133,13015.296875)
--(axis cs:132,17229.75)
--(axis cs:131,13287.25)
--(axis cs:130,14962.25)
--(axis cs:129,14819.78125)
--(axis cs:128,13696.703125)
--(axis cs:127,15447.25)
--(axis cs:126,15841.625)
--(axis cs:125,10279.59375)
--(axis cs:124,12846.8333333333)
--(axis cs:123,19212.3055555556)
--(axis cs:122,19544.4027777778)
--(axis cs:121,18392.25)
--(axis cs:120,19409.3055555556)
--(axis cs:119,15535.9027777778)
--(axis cs:118,16042.5694444444)
--(axis cs:117,15970.6805555556)
--(axis cs:116,14088.1805555556)
--(axis cs:115,13482.5416666667)
--(axis cs:114,15552.5833333333)
--(axis cs:113,11920.0555555556)
--(axis cs:112,11729.75)
--(axis cs:111,12308.6527777778)
--(axis cs:110,12228.3888888889)
--(axis cs:109,13382.4027777778)
--(axis cs:108,14407.9861111111)
--(axis cs:107,12375.4166666667)
--(axis cs:106,17433.8888888889)
--(axis cs:105,13693.6805555556)
--(axis cs:104,12989.5416666667)
--(axis cs:103,13991.9027777778)
--(axis cs:102,14063.0833333333)
--(axis cs:101,10008.875)
--(axis cs:100,9809.08333333333)
--(axis cs:99,11900.0555555556)
--(axis cs:98,10812.5555555556)
--(axis cs:97,11585.3333333333)
--(axis cs:96,12279.0416666667)
--(axis cs:95,9906.125)
--(axis cs:94,10150.1111111111)
--(axis cs:93,10470.5416666667)
--(axis cs:92,10463.9722222222)
--(axis cs:91,11845.5694444444)
--(axis cs:90,13397.0416666667)
--(axis cs:89,10280.0416666667)
--(axis cs:88,11008.2083333333)
--(axis cs:87,11339.8888888889)
--(axis cs:86,11188.5277777778)
--(axis cs:85,11321.7638888889)
--(axis cs:84,12313.8333333333)
--(axis cs:83,8794.88888888889)
--(axis cs:82,9163.11111111111)
--(axis cs:81,9860.5)
--(axis cs:80,9660.40277777778)
--(axis cs:79,10537.2361111111)
--(axis cs:78,11311.3333333333)
--(axis cs:77,7470.22222222222)
--(axis cs:76,8634)
--(axis cs:75,9037.22222222222)
--(axis cs:74,8596.81944444444)
--(axis cs:73,9800.125)
--(axis cs:72,12344.9166666667)
--(axis cs:71,9146.58333333333)
--(axis cs:70,11543.8888888889)
--(axis cs:69,11397.5277777778)
--(axis cs:68,10343.0277777778)
--(axis cs:67,11828.6527777778)
--(axis cs:66,13244.1944444444)
--(axis cs:65,8261.26388888889)
--(axis cs:64,9459.20833333333)
--(axis cs:63,10704.3194444444)
--(axis cs:62,9876.38888888889)
--(axis cs:61,11808.9722222222)
--(axis cs:60,15698.8333333333)
--(axis cs:59,9637.45833333333)
--(axis cs:58,10895)
--(axis cs:57,12690.6388888889)
--(axis cs:56,11528.25)
--(axis cs:55,13294.2916666667)
--(axis cs:54,21871.0833333333)
--(axis cs:53,8658.65277777778)
--(axis cs:52,10131.8055555556)
--(axis cs:51,12667.9305555556)
--(axis cs:50,12018.3472222222)
--(axis cs:49,14292.4166666667)
--(axis cs:48,19054.9861111111)
--(axis cs:47,10845.2916666667)
--(axis cs:46,12746.5694444444)
--(axis cs:45,13975.5972222222)
--(axis cs:44,19320.5416666667)
--(axis cs:43,19579.6111111111)
--(axis cs:42,24378.2777777778)
--(axis cs:41,13245)
--(axis cs:40,13934.7638888889)
--(axis cs:39,16127.5277777778)
--(axis cs:38,16545.0138888889)
--(axis cs:37,15335.5277777778)
--(axis cs:36,20299.0972222222)
--(axis cs:35,17130.4027777778)
--(axis cs:34,17681.1111111111)
--(axis cs:33,16743.7638888889)
--(axis cs:32,17108.6944444444)
--(axis cs:31,19181.125)
--(axis cs:30,31334.1388888889)
--(axis cs:29,14127.0555555556)
--(axis cs:28,14451.875)
--(axis cs:27,14691.875)
--(axis cs:26,16738.0972222222)
--(axis cs:25,19246.9722222222)
--(axis cs:24,17847.2222222222)
--(axis cs:23,14675.625)
--(axis cs:22,20811.2361111111)
--(axis cs:21,21586.375)
--(axis cs:20,25151.6388888889)
--(axis cs:19,24798.5694444444)
--(axis cs:18,19584.2222222222)
--(axis cs:17,8797.94444444444)
--(axis cs:16,10067.8194444444)
--(axis cs:15,11404.3333333333)
--(axis cs:14,10102.2361111111)
--(axis cs:13,12136.4027777778)
--(axis cs:12,14297.2361111111)
--(axis cs:11,8668.77777777778)
--(axis cs:10,11091.4583333333)
--(axis cs:9,13600.8472222222)
--(axis cs:8,11207.2361111111)
--(axis cs:7,12166.5972222222)
--(axis cs:6,13465.8472222222)
--(axis cs:5,10846.2638888889)
--(axis cs:4,12015.0555555556)
--(axis cs:3,14825.3888888889)
--(axis cs:2,14342.4444444444)
--(axis cs:1,18239.4722222222)
--(axis cs:0,17116.9305555556)
--cycle;

\addplot [semithick]
table {%
0 14672.2222222222
1 15082.3333333333
2 11790.1111111111
3 12356.5555555556
4 10071.8888888889
5 8929.77777777778
6 11160.5555555556
7 10051.1111111111
8 9278.33333333333
9 11316.2222222222
10 9272.88888888889
11 7304.55555555556
12 11899.5555555556
13 10095.1111111111
14 8193.66666666667
15 9365.33333333333
16 8515.44444444445
17 7415.55555555556
18 16695.4444444444
19 20574.4444444444
20 20595.5555555556
21 18009
22 17552.5555555556
23 12012.5555555556
24 14611.4444444444
25 15760.3333333333
26 13659.1111111111
27 12284.5555555556
28 12256.3333333333
29 11774.1111111111
30 26411
31 16250.4444444444
32 14160.5555555556
33 13789.6666666667
34 14420.4444444444
35 14078.2222222222
36 16547.5555555556
37 12778.1111111111
38 13651.3333333333
39 13176.5555555556
40 11666.8888888889
41 11047.3333333333
42 20463.1111111111
43 16231.1111111111
44 15852.1111111111
45 11542.4444444444
46 10270.8888888889
47 8837.33333333333
48 15872.4444444444
49 11676.8888888889
50 9762.66666666667
51 10272.6666666667
52 8427.22222222222
53 7248.44444444444
54 18410.6666666667
55 11059.2222222222
56 9519
57 10722
58 8988.88888888889
59 7974.77777777778
60 13207.7777777778
61 9693.77777777778
62 8095.55555555556
63 8787.44444444445
64 7761.33333333333
65 6746.88888888889
66 10943.5555555556
67 9627.77777777778
68 8384
69 9361.88888888889
70 9442.44444444445
71 7538.22222222222
72 10194.4444444444
73 8157.66666666667
74 7104.88888888889
75 7431.88888888889
76 6929.55555555556
77 6095.88888888889
78 9306.33333333333
79 8377.44444444445
80 7848.55555555556
81 8061.88888888889
82 7568.22222222222
83 7182.66666666667
84 10142.1111111111
85 9244.33333333333
86 9157.55555555555
87 9250.55555555555
88 8903.66666666667
89 8438.88888888889
90 11003.8888888889
91 9540.66666666667
92 8528.22222222222
93 8619.11111111111
94 8324.44444444445
95 8092.33333333333
96 10202.2222222222
97 9488.77777777778
98 8891.77777777778
99 9852.77777777778
100 8061.33333333333
101 8120.11111111111
102 11568
103 11423.4444444444
104 10560
105 11250.3333333333
106 14069
107 10012.3333333333
108 11732.5555555556
109 10837.7777777778
110 10095.7777777778
111 9936.44444444445
112 9430.22222222222
113 9646.77777777778
114 12626
115 10957.2222222222
116 11034.8888888889
117 12931.3333333333
118 12550.4444444444
119 11570.7777777778
120 15004
121 14053.2222222222
122 14886.7777777778
123 14360.6666666667
124 10444.2222222222
125 8757.125
126 13635.75
127 13310.5
128 11687.75
129 12740.625
130 12804.5
131 11172.5
132 14607.5
133 10795.125
134 10031
135 9395.75
136 9144.75
137 8326.125
138 11856.625
139 9819.5
140 8878.5
141 8997.625
142 8360.875
143 8164.75
};
\end{axis}
\begin{axis}[
xmin=0,xmax=24,
axis y line=none,
axis x line*=top,
xlabel=time (hours)]
\addplot [draw=none,forget plot] {x};
\end{axis}

\end{tikzpicture}


==> thesis/figures/alibaba_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={normalized cost},
ymin=1, ymax=1.3,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 1.220650656
1 1.082388905
2 1.165761722
3 1.149285464
4 1.149467892
};
\addplot
table {%
0 1.142369131
1 1.098736948
2 1.134416689
3 1.146620801
4 1.146662935
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/alibaba_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
% stack plots=y,
axis y line*=right,
axis x line=none,
xmin=1, xmax=24,
ymin=-9500, ymax=190000,
ylabel=load
]
\addplot [semithick, cyan, const plot mark left,name path=A4]
table {%
1 6388
2 4608
3 10887
4 3643
5 719
6 2126
7 1409
8 3239
9 12372
10 4711
11 1252
12 1090
13 1508
14 815
15 612
16 1032
17 431
18 488
19 402
20 603
21 790
22 1806
23 606
24 5420
};
\addlegendentry{very long}
\addplot [semithick, green, const plot mark left,name path=A3]
table {%
1 154
2 58
3 35
4 58
5 53
6 23
7 56
8 88
9 106
10 127
11 371
12 350
13 238
14 209
15 313
16 865
17 128
18 152
19 124
20 138
21 123
22 88
23 37
24 71
};
\addlegendentry{long}
\addplot [semithick, blue, const plot mark left,name path=A2]
table {%
1 19071
2 12928
3 9869
4 14223
5 14023
6 11464
7 9042
8 9103
9 9109
10 9150
11 9320
12 9014
13 7913
14 8132
15 9713
16 10031
17 12864
18 12558
19 12909
20 15273
21 11957
22 17614
23 23001
24 16746
};
\addlegendentry{medium}
\addplot [semithick, red, const plot mark left,name path=A1]
table {%
1 71738
2 54322
3 55729
4 60749
5 64916
6 67104
7 109698
8 104588
9 100065
10 91810
11 101320
12 66868
13 74260
14 67624
15 72631
16 57123
17 71217
18 63062
19 74424
20 60045
21 84472
22 104435
23 93108
24 87287
};
\addlegendentry{short}

\addplot+[draw=none,domain=0:24,name path=B] {-10000};
\addplot+[red!5] fill between[of=A1 and B];
\addplot+[blue!5] fill between[of=A2 and B];
\addplot+[green!5] fill between[of=A3 and B];
\addplot+[cyan!5] fill between[of=A4 and B];
\end{axis}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={proportion of iterations},
ymin=-510, ymax=12000,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 5313
2 5313
3 5313
4 5313
5 5313
6 5313
7 7071
8 7071
9 7071
10 7071
11 7071
12 6428
13 6428
14 6428
15 6428
16 6428
17 6428
18 6428
19 6428
20 6428
21 6428
22 6428
23 6428
24 6428
};
\addlegendentry{$OPT$}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},6383) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},6383);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$}
\end{axis}

\end{tikzpicture}


==> thesis/figures/approx_graph_search_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.806133272746887, xmax=8.34256508225015,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={normalized cost},
ymin=0.957275381347888, ymax=1.96641309496129,
% ytick style={color=black}
]
\addplot [mark=x]
table {%
1.14869835499704 1.00314527742122
1.5157165665104 1.03814745510289
2 1.11564992500942
2.63901582154579 1.27894733092918
3.4822022531845 1.46186988151571
4.59479341998814 1.62101371524733
6.06286626604159 1.88422980087979
8 1.92054319888795
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/approx_graph_search_runtime.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={$\gamma$},
xmin=0.806133272746887, xmax=8.34256508225015,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={runtime (seconds)},
ymin=0.17725, ymax=10.35775,
% ytick style={color=black}
]
\addplot [mark=x]
table {%
1.14869835499704 9.895
1.5157165665104 4.410
2 1.518
2.63901582154579 1.975
3.4822022531845 1.823
4.59479341998814 1.450
6.06286626604159 1.115
8 0.640
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/approx_graph_search_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=23,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=0, ymax=600,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 114
2 242
3 272
4 283
5 400
6 400
7 445
8 445
9 328
10 328
11 328
12 328
13 328
14 328
15 328
16 328
17 328
18 411
19 473
20 473
21 473
22 473
23 479
};
\addlegendentry{$OPT$}
\addplot [ultra thick, black, const plot mark left]
table {%
1 128
2 256
3 256
4 256
5 512
6 512
7 512
8 512
9 256
10 256
11 256
12 256
13 256
14 256
15 256
16 256
17 256
18 512
19 512
20 512
21 512
22 512
23 512
};
\addlegendentry{$\gamma = 2$}
\end{axis}

\end{tikzpicture}


==> thesis/figures/brcp_vs_lcp.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=0, ymax=750,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 115
2 242
3 272
4 283
5 353
6 353
7 585
8 585
9 629
10 629
11 629
12 629
13 629
14 629
15 629
16 629
17 629
18 629
19 629
20 629
21 629
22 629
23 629
24 629
};
\addlegendentry{$OPT$}
\addplot [ultra thick, black, const plot mark left]
table {%
1 75
2 158
3 177
4 242
5 320
6 320
7 491
8 491
9 491
10 491
11 491
12 491
13 491
14 491
15 491
16 491
17 491
18 491
19 586
20 586
21 586
22 586
23 629
24 629
};
\addlegendentry{$LCP$}
\addplot [dashed, black, const plot mark left]
table {%
1 75
2 158
3 177
4 242
5 320
6 283
7 491
8 381
9 304
10 301
11 160
12 90
13 163
14 464
15 215
16 210
17 207
18 411
19 586
20 576
21 410
22 180
23 629
24 629
};
\addplot [dashed, black, const plot mark left]
table {%
1 115
2 242
3 272
4 283
5 491
6 353
7 629
8 585
9 629
10 629
11 629
12 629
13 629
14 629
15 629
16 629
17 629
18 629
19 629
20 629
21 629
22 629
23 734
24 734
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/bregman_divergence.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Straight Lines [id:da8132100594867722] 
\draw    (73,200.33) -- (348,200.33) ;
\draw [shift={(350,200.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(71,200.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9237316574850754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.67,200.67) .. controls (262.67,199.19) and (263.86,198) .. (265.33,198) .. controls (266.81,198) and (268,199.19) .. (268,200.67) .. controls (268,202.14) and (266.81,203.33) .. (265.33,203.33) .. controls (263.86,203.33) and (262.67,202.14) .. (262.67,200.67) -- cycle ;
%Shape: Circle [id:dp045787056716331875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.67,200.67) .. controls (152.67,199.19) and (153.86,198) .. (155.33,198) .. controls (156.81,198) and (158,199.19) .. (158,200.67) .. controls (158,202.14) and (156.81,203.33) .. (155.33,203.33) .. controls (153.86,203.33) and (152.67,202.14) .. (152.67,200.67) -- cycle ;
%Straight Lines [id:da4276666085658716] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.33,200.67) -- (155.52,176.05) ;
%Straight Lines [id:da6234026284865279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265.33,200.67) -- (265.52,162.38) ;
%Straight Lines [id:da22897635371079694] 
\draw [line width=1.25]    (265.52,159.38) -- (265.52,128.05) ;
\draw [shift={(265.52,125.05)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.25]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(265.52,162.38)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.25]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4257640445897286] 
\draw [color=blue  ,draw opacity=1 ]   (90.52,184.05) -- (341.52,154.05) ;
%Curve Lines [id:da37061921880533877] 
\draw [color=red  ,draw opacity=1 ][line width=0.75]    (90.52,181.05) .. controls (219.52,175.05) and (231.52,161.05) .. (297,91.33) ;

% Text Node
\draw (150,205) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (259,205) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (134.94,158) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ,rotate=-353.99]  {$h( y)$};
% Text Node
\draw (232,108) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ]  {$h( x)$};
% Text Node
\draw (269,135) node [anchor=north west][inner sep=0.75pt]    {$D_{h}( x,y)$};
% Text Node
\draw (269.52,165) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ]  {$h( y) +\langle \nabla h( y) ,x-y\rangle $};


\end{tikzpicture}


==> thesis/figures/costs.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=south east,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=6.5,
% xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,RBG,Rand-Probabilistic,Rand-RBG},
% y grid style={white!69.0196078431373!black},
ylabel={deviation from mean cost},
ymin=-1.9, ymax=1.99,
% ytick style={color=black}
]
\draw[draw=none,fill=black] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.807425489200161);
\addlegendimage{no markers,black}
\addlegendentry{energy cost}

\draw[draw=none,fill=black] (axis cs:0.75,0) rectangle (axis cs:1.25,0.259863816981542);
\draw[draw=none,fill=black] (axis cs:1.75,0) rectangle (axis cs:2.25,-0.700678355792212);
\draw[draw=none,fill=black] (axis cs:2.75,0) rectangle (axis cs:3.25,0.319075095160393);
\draw[draw=none,fill=black] (axis cs:3.75,0) rectangle (axis cs:4.25,0.168654808542322);
\draw[draw=none,fill=black] (axis cs:4.75,0) rectangle (axis cs:5.25,-0.580276790210896);
\draw[draw=none,fill=black] (axis cs:5.75,0) rectangle (axis cs:6.25,-0.274064063881251);
\draw[draw=none,fill=red] (axis cs:-0.25,0) rectangle (axis cs:0.25,-0.724683429714598);
\addlegendimage{no markers,red}
\addlegendentry{revenue loss}

\draw[draw=none,fill=red] (axis cs:0.75,0) rectangle (axis cs:1.25,-0.786649839499435);
\draw[draw=none,fill=red] (axis cs:1.75,0) rectangle (axis cs:2.25,1.14036434195245);
\draw[draw=none,fill=red] (axis cs:2.75,0) rectangle (axis cs:3.25,-0.318959604873333);
\draw[draw=none,fill=red] (axis cs:3.75,0) rectangle (axis cs:4.25,-0.168406286607572);
\draw[draw=none,fill=red] (axis cs:4.75,0) rectangle (axis cs:5.25,0.583295009974132);
\draw[draw=none,fill=red] (axis cs:5.75,0) rectangle (axis cs:6.25,0.275039808768246);
\draw[draw=none,fill=blue] (axis cs:-0.25,-0.724683429714598) rectangle (axis cs:0.25,-1.27941378667647);
\addlegendimage{no markers,blue}
\addlegendentry{switching cost}

\draw[draw=none,fill=blue] (axis cs:0.75,0.259863816981542) rectangle (axis cs:1.25,0.355127278784924);
\draw[draw=none,fill=blue] (axis cs:1.75,1.14036434195245) rectangle (axis cs:2.25,1.62741859052182);
\draw[draw=none,fill=blue] (axis cs:2.75,-0.318959604873333) rectangle (axis cs:3.25,-0.394731114222359);
\draw[draw=none,fill=blue] (axis cs:3.75,-0.168406286607572) rectangle (axis cs:4.25,-0.657894163636206);
\draw[draw=none,fill=blue] (axis cs:4.75,0.583295009974132) rectangle (axis cs:5.25,1.02713102645744);
\draw[draw=none,fill=blue] (axis cs:5.75,0.275039808768246) rectangle (axis cs:6.25,0.36887582525156);
\end{axis}

\end{tikzpicture}


==> thesis/figures/cr_vs_nc.tex <==
\pgfplotstableread{
X Y
-2.6773166 1.217963395
9.4800549 1.073752054
-1.43078 1.203176915
-2.3123229 1.213633822
-2.508807 1.215964525
-9.5478387 1.264233547
2.3714279 1.126679608
-1.9899437 1.177011887
-5.3637334 1.215947005
-5.3637334 1.215947005
-20.9191633 1.267149747
-9.233464 1.144691647
-18.4821319 1.241611332
-18.9948996 1.246984786
-19.0680432 1.24775128
26.1928455 1.793108632
7.1931201 2.254697647
48.8031935 1.243801312
46.6289149 1.296624346
46.711764 1.294611567
-14.2617794 1.220650656
-1.3194739 1.082388905
-09.1237759 1.165761722
-07.5814783 1.149285464
-07.5985549 1.149467892
}\a
\pgfplotstableread{
X Y
-8.0181426 1.157784554
-1.5303087 1.088245181
-13.3395591 1.214821767
-13.1603326 1.212900741
-13.2301154 1.213648703
-15.5769616 1.205891207
-11.7870895 1.166348954
-10.5657481 1.153605888
-17.0728106 1.221498393
-17.1640269 1.222450113
-4.2592762 1.042592762
-0.2849673 1.002849673
-7.620715 1.07620715
22.9634247 1.479166878
1.2895422 1.895323607
35.6644499 1.235296539
28.9705645 1.363824754
28.9943285 1.363368466
-12.9927675 1.142369131
-8.6770686 1.098736948
-12.2061842 1.134416689
-13.413304 1.146620801
-13.4174715 1.146662935
}\b

\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
xlabel={cost reduction (\%)},
ylabel={normalized cost}]
\addplot [only marks, blue, mark = o] table {\a};
\addlegendentry{model 1}
\addplot [only marks, red, mark = o] table {\b};
\addlegendentry{model 2}
\addplot [thick, blue] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\a};
\addplot [thick, red] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\b};
\end{axis}
\end{tikzpicture}

==> thesis/figures/dobd_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=-4, ymax=80,
% ytick style={color=black}
]
\addplot [semithick, red, const plot mark left]
table {%
1 22
2 29
3 16
4 11
5 20
6 6
7 6
8 9
9 8
10 10
11 15
12 7
13 10
14 0
15 15
16 17
17 0
18 8
19 18
20 6
21 11
22 76
23 76
24 16
};
\addlegendentry{$ALG$ 2 GPUs}
\node (mark) [draw, fill=yellow!25, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 6.5, 6) {};
\node (mark) [draw, fill=yellow!25, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 20.5, 6) {};
\addplot [ultra thick, red, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 18
15 0
16 0
17 18
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{$ALG$ 8 GPUs}
\addplot [semithick, black, const plot mark left]
table {%
1 21
2 25
3 17
4 17
5 17
6 11
7 11
8 11
9 11
10 11
11 13
12 13
13 13
14 72
15 72
16 72
17 72
18 41
19 41
20 41
21 41
22 66
23 18
24 15
};
\addlegendentry{$OPT$ 2 GPUs}
\addplot [ultra thick, black, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{$OPT$ 8 GPUs}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$ 2 GPUs}
\draw[dashed, ultra thick, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},16) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},16);
\addlegendimage{dashed, ultra thick, color=black}
\addlegendentry{$OPT_s$ 8 GPUs}
\end{axis}

% \begin{axis}[
% axis y line*=right,
% axis x line=none,
% xmin=1, xmax=24,
% ymin=0, ymax=200,
% ylabel=load
% ]
% \addplot [semithick, red, const plot mark left]
% table {%
% 1 32
% 2 43
% 3 42
% 4 16
% 5 29
% 6 9
% 7 9
% 8 13
% 9 12
% 10 15
% 11 22
% 12 10
% 13 14
% 14 121
% 15 22
% 16 25
% 17 122
% 18 12
% 19 27
% 20 8
% 21 16
% 22 115
% 23 27
% 24 23
% };
% \end{axis}

\end{tikzpicture}


==> thesis/figures/facebook_2009_0_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (time slots)},
xmin=-6.15, xmax=151.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={load},
ymin=-8, ymax=168,
ytick style={color=black}
]
\addplot [semithick]
table {%
1 12
2 11
3 11
4 11
5 16
6 20
7 26
8 26
9 39
10 18
11 11
12 41
13 33
14 39
15 26
16 18
17 38
18 47
19 22
20 16
21 29
22 33
23 48
24 38
25 44
26 42
27 40
28 86
29 113
30 53
31 17
32 24
33 22
34 11
35 22
36 29
37 103
38 121
39 103
40 68
41 67
42 84
43 34
44 74
45 160
46 60
47 73
48 26
49 42
50 35
51 37
52 28
53 30
54 54
55 28
56 34
57 34
58 30
59 43
60 24
61 44
62 40
63 31
64 33
65 39
66 32
67 0
68 0
69 0
70 0
71 0
72 0
73 31
74 18
75 16
76 35
77 31
78 20
79 31
80 4
81 18
82 24
83 25
84 36
85 112
86 72
87 59
88 40
89 13
90 18
91 24
92 35
93 31
94 24
95 26
96 26
97 31
98 30
99 21
100 16
101 17
102 28
103 18
104 13
105 37
106 1
107 72
108 77
109 27
110 33
111 30
112 58
113 65
114 82
115 36
116 71
117 73
118 92
119 64
120 94
121 45
122 109
123 31
124 51
125 75
126 36
127 20
128 61
129 47
130 53
131 72
132 41
133 30
134 34
135 29
136 9
137 10
138 8
139 85
140 81
141 111
142 88
143 98
144 72
};
\end{axis}
\begin{axis}[
xmin=0,xmax=24,
axis y line=none,
axis x line*=top,
xlabel=time (hours)]
\addplot [draw=none,forget plot] {x};
\end{axis}

\end{tikzpicture}


==> thesis/figures/facebook_2009_0_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
axis y line*=right,
axis x line=none,
xmin=1, xmax=23,
ymin=0, ymax=700,
% ylabel=load
]
\addplot [semithick, red, const plot mark left, name path=A]
table {%
1 84
2 178
3 200
4 208
5 361
6 259
7 462
8 430
9 223
10 221
11 117
12 66
13 149
14 341
15 158
16 154
17 152
18 302
19 431
20 423
21 301
22 132
23 542
};
\addlegendentry{load}

\addplot+[draw=none,domain=0:24,name path=B] {-10000};
\addplot+[red!5] fill between[of=A and B];
\end{axis}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=23,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=0, ymax=750,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 114
2 242
3 272
4 283
5 400
6 400
7 445
8 445
9 328
10 328
11 328
12 328
13 328
14 328
15 328
16 328
17 328
18 411
19 473
20 473
21 473
22 473
23 479
};
\addlegendentry{$OPT$}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},426) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},426);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$}
\end{axis}

\end{tikzpicture}


==> thesis/figures/facebook_2009_1_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (time slots)},
xmin=-6.15, xmax=151.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={load},
ymin=-0.550000000000001, ymax=143.55,
ytick style={color=black}
]
\addplot [semithick]
table {%
1 34
2 31
3 49
4 45
5 27
6 45
7 89
8 99
9 76
10 70
11 69
12 46
13 16
14 50
15 116
16 121
17 137
18 89
19 36
20 20
21 28
22 43
23 38
24 36
25 64
26 67
27 72
28 75
29 65
30 125
31 27
32 28
33 47
34 36
35 43
36 51
37 26
38 40
39 17
40 10
41 12
42 25
43 55
44 97
45 89
46 30
47 16
48 9
49 32
50 45
51 45
52 46
53 30
54 12
55 113
56 100
57 99
58 75
59 85
60 103
61 69
62 16
63 14
64 24
65 27
66 25
67 31
68 57
69 38
70 39
71 36
72 22
73 24
74 30
75 45
76 41
77 47
78 46
79 11
80 16
81 13
82 15
83 6
84 17
85 49
86 49
87 61
88 38
89 43
90 40
91 48
92 46
93 45
94 26
95 49
96 44
97 51
98 27
99 27
100 50
101 54
102 35
103 25
104 32
105 25
106 28
107 19
108 41
109 126
110 104
111 85
112 42
113 12
114 12
115 37
116 46
117 52
118 28
119 28
120 39
121 27
122 22
123 37
124 38
125 31
126 35
127 41
128 17
129 27
130 72
131 78
132 62
133 27
134 26
135 39
136 40
137 50
138 33
139 91
140 62
141 33
142 22
143 46
144 89
};
\end{axis}
\begin{axis}[
xmin=0,xmax=24,
axis y line=none,
axis x line*=top,
xlabel=time (hours)]
\addplot [draw=none,forget plot] {x};
\end{axis}

\end{tikzpicture}


==> thesis/figures/facebook_2009_1_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
axis y line*=right,
axis x line=none,
xmin=1, xmax=23,
ymin=0, ymax=750,
% ylabel=load
]
\addplot [semithick, red, const plot mark left, name path=A]
table {%
1 246
2 441
3 552
4 235
5 437
6 241
7 216
8 246
9 378
10 425
11 202
12 203
13 178
14 217
15 258
16 252
17 198
18 418
19 210
20 212
21 283
22 241
23 349
};
\addlegendentry{load}

\addplot+[draw=none,domain=0:24,name path=B] {-10000};
\addplot+[red!5] fill between[of=A and B];
\end{axis}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=23,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=0, ymax=800,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 334
2 506
3 506
4 484
5 484
6 422
7 422
8 422
9 422
10 422
11 328
12 328
13 328
14 328
15 328
16 328
17 328
18 370
19 352
20 352
21 352
22 352
23 352
};
\addlegendentry{$OPT$}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},424) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},424);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$}
\end{axis}

\end{tikzpicture}


==> thesis/figures/facebook_2010_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (time slots)},
xmin=-6.15, xmax=151.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={load},
ymin=-18.7, ymax=392.7,
ytick style={color=black}
]
\addplot [semithick]
table {%
1 151
2 155
3 132
4 147
5 175
6 220
7 256
8 291
9 295
10 225
11 281
12 254
13 218
14 132
15 140
16 166
17 190
18 189
19 210
20 322
21 302
22 297
23 216
24 242
25 158
26 150
27 161
28 204
29 192
30 173
31 109
32 108
33 99
34 136
35 72
36 110
37 166
38 142
39 135
40 214
41 104
42 96
43 312
44 374
45 313
46 315
47 200
48 177
49 185
50 287
51 242
52 127
53 96
54 171
55 175
56 245
57 240
58 201
59 154
60 174
61 65
62 72
63 95
64 40
65 46
66 54
67 217
68 142
69 200
70 178
71 219
72 179
73 255
74 206
75 318
76 294
77 209
78 297
79 121
80 173
81 107
82 178
83 171
84 102
85 0
86 0
87 0
88 0
89 0
90 0
91 277
92 198
93 207
94 156
95 259
96 206
97 86
98 140
99 87
100 93
101 158
102 113
103 163
104 171
105 194
106 208
107 115
108 75
109 185
110 194
111 115
112 120
113 105
114 91
115 166
116 163
117 124
118 238
119 288
120 280
121 107
122 96
123 127
124 154
125 67
126 207
127 259
128 284
129 354
130 154
131 190
132 299
133 185
134 152
135 126
136 117
137 88
138 142
139 101
140 90
141 194
142 113
143 110
144 90
};
\end{axis}
\begin{axis}[
xmin=0,xmax=24,
axis y line=none,
axis x line*=top,
xlabel=time (hours)]
\addplot [draw=none,forget plot] {x};
\end{axis}

\end{tikzpicture}


==> thesis/figures/facebook_2010_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
axis y line*=right,
axis x line=none,
xmin=1, xmax=23,
ymin=0, ymax=2500,
ylabel=load
]
\addplot [semithick, red, const plot mark left, name path=A]
table {%
1 1043
2 1646
3 1118
4 1564
5 1010
6 741
7 1259
8 1551
9 1096
10 911
11 687
12 1432
13 1223
14 380
15 818
16 903
17 1051
18 822
19 1089
20 892
21 1490
22 977
23 739
};
\addlegendentry{load}

\addplot+[draw=none,domain=0:24,name path=B] {-10000};
\addplot+[red!5] fill between[of=A and B];
\end{axis}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=23,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=0, ymax=3000,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 1000
2 1000
3 1000
4 1000
5 1000
6 1000
7 1000
8 1000
9 1000
10 1000
11 1000
12 1000
13 1000
14 1000
15 1000
16 1000
17 1000
18 1000
19 1000
20 1000
21 1000
22 1000
23 1000
};
\addlegendentry{$OPT$}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1000) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1000);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$}
\end{axis}

\end{tikzpicture}


==> thesis/figures/fb10_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
ybar,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={cost reduction (\%)},
ymin=-30, ymax=0,
/pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 -20.9191633
1 -9.233464
2 -18.4821319
3 -18.9948996
4 -19.0680432
};
\addplot
table {%
0 -4.2592762
1 -0.2849673
2 -7.620715
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/fb10_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={normalized cost},
ymin=1, ymax=1.4,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 1.267149747
1 1.144691647
2 1.241611332
3 1.246984786
4 1.24775128
};
\addplot
table {%
0 1.042592762
1 1.002849673
2 1.07620715
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/fb90_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={cost reduction (\%)},
ymin=-20, ymax=20,
/pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 -2.6773166
1 9.4800549
2 -1.43078
3 -2.3123229
4 -2.508807
};
\addplot
table {%
0 -8.0181426
1 -1.5303087
2 -13.3395591
3 -13.1603326
4 -13.2301154
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/fb90_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={normalized cost},
ymin=1, ymax=1.3,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 1.217963395
1 1.073752054
2 1.203176915
3 1.213633822
4 1.215964525
};
\addplot
table {%
0 1.157784554
1 1.088245181
2 1.214821767
3 1.212900741
4 1.213648703
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/fb91_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={cost reduction (\%)},
ymin=-30, ymax=10,
/pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 -9.5478387
1 2.3714279
2 -1.9899437
3 -5.3637334
4 -5.3637334
};
\addplot
table {%
0 -15.5769616
1 -11.7870895
2 -10.5657481
3 -17.0728106
4 -17.1640269
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/fb91_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={normalized cost},
ymin=1, ymax=1.3,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 1.264233547
1 1.126679608
2 1.177011887
3 1.215947005
4 1.215947005
};
\addplot
table {%
0 1.205891207
1 1.166348954
2 1.153605888
3 1.221498393
4 1.222450113
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/graph_1d.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428


% Text Node
\draw (59,252.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{0,0}$};
% Text Node
\draw (209,252.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1,0}$};
% Text Node
\draw (209,192.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1,1}$};
% Text Node
\draw (209,92.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1,m}$};
% Text Node
\draw (359,252.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2,0}$};
% Text Node
\draw (359,192.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2,1}$};
% Text Node
\draw (359,92.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2,m}$};
% Text Node
\draw (489,252.4) node [anchor=north west][inner sep=0.75pt]    {$v_{T,0}$};
% Text Node
\draw (489,192.4) node [anchor=north west][inner sep=0.75pt]    {$v_{T,1}$};
% Text Node
\draw (489,92.4) node [anchor=north west][inner sep=0.75pt]    {$v_{T,m}$};
% Text Node
\draw (639,252.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$v_{T+1,0}$};
% Text Node
\draw (425,94.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (425,194.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (425,254.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (578.43,151.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-46.76]  {$0$};
% Text Node
\draw (573.07,208.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-20.66]  {$0$};
% Text Node
\draw (569,243.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (102.7,199.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-313.5]  {$m\beta +f_{1}( m)$};
% Text Node
\draw (115.31,221.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.49]  {$\beta +f_{1}( 1)$};
% Text Node
\draw (137.2,240.01) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 0)$};
% Text Node
\draw (232.09,170.58) node [anchor=north west][inner sep=0.75pt]  [rotate=-326.72]  {$( m-1) \beta +f_{2}( m)$};
% Text Node
\draw (278.69,180.75) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 1)$};
% Text Node
\draw (292.03,207.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-21]  {$f_{2}( 0)$};
% Connection
\draw    (89,261) -- (204,261) ;
\draw [shift={(206,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (89,254.4) -- (204.14,208.34) ;
\draw [shift={(206,207.6)}, rotate = 518.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (84.81,248) -- (210.32,115.45) ;
\draw [shift={(211.69,114)}, rotate = 493.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242,101) -- (278,101)(318,101) -- (354,101) ;
\draw [shift={(356,101)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242,113.12) -- (265.23,128.77)(326.61,170.1) -- (354.34,188.77) ;
\draw [shift={(356,189.89)}, rotate = 213.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236.07,114) -- (257.09,136.66)(338.05,223.88) -- (359.07,246.53) ;
\draw [shift={(360.43,248)}, rotate = 227.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239,261) -- (276.5,261)(316.5,261) -- (354,261) ;
\draw [shift={(356,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239,254.4) -- (271.45,241.42)(335.52,215.79) -- (354.14,208.34) ;
\draw [shift={(356,207.6)}, rotate = 518.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (234.81,248) -- (253.01,228.78)(332.08,145.27) -- (360.32,115.45) ;
\draw [shift={(361.69,114)}, rotate = 493.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (239,207.6) -- (354.14,253.66) ;
\draw [shift={(356,254.4)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (239,201) -- (354,201) ;
\draw [shift={(356,201)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (239,190.11) -- (354.33,113.98) ;
\draw [shift={(356,112.88)}, rotate = 506.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392,101) -- (418,101)(458,101) -- (484,101) ;
\draw [shift={(486,101)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390.77,114) -- (414,132.01)(461.42,168.77) -- (484.65,186.77) ;
\draw [shift={(486.23,188)}, rotate = 217.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.48,114) -- (419.04,156.86)(456.7,203.57) -- (491.26,246.44) ;
\draw [shift={(492.52,248)}, rotate = 231.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,261) -- (416.5,261)(456.5,261) -- (484,261) ;
\draw [shift={(486,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,253.41) -- (409.33,244.06)(463.85,219) -- (484.18,209.65) ;
\draw [shift={(486,208.82)}, rotate = 515.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (383.23,248) -- (418.77,204.91)(456.96,158.63) -- (492.5,115.54) ;
\draw [shift={(493.78,114)}, rotate = 489.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,208.59) -- (409.33,217.94)(463.85,243) -- (484.18,252.35) ;
\draw [shift={(486,253.18)}, rotate = 204.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,201) -- (416.5,201)(456.5,201) -- (484,201) ;
\draw [shift={(486,201)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,188.5) -- (413.46,169.97)(461.29,133.74) -- (485.75,115.21) ;
\draw [shift={(487.34,114)}, rotate = 502.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (520,261) -- (634,261) ;
\draw [shift={(636,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (520,207.5) -- (634.13,251.11) ;
\draw [shift={(636,251.83)}, rotate = 200.92000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (517.13,114) -- (645.97,246.57) ;
\draw [shift={(647.37,248)}, rotate = 225.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> thesis/figures/graph_md.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428



% Text Node
\draw (28.6,115.48) node    {$v_{1,( 2,0)}^{\uparrow }$};
% Text Node
\draw (86.95,27.14) node    {$v_{1,( 2,1)}^{\uparrow }$};
% Text Node
\draw (28.6,262.17) node    {$v_{1,( 1,0)}^{\uparrow }$};
% Text Node
\draw (279.3,27.14) node    {$v_{1,( 2,1)}^{\downarrow }$};
% Text Node
\draw (486.65,27.14) node    {$v_{2,( 2,1)}^{\uparrow }$};
% Text Node
\draw (220.62,115.48) node    {$v_{1,( 2,0)}^{\downarrow }$};
% Text Node
\draw (427.98,115.48) node    {$v_{2,( 2,0)}^{\uparrow }$};
% Text Node
\draw (86.95,174.16) node    {$v_{1,( 1,1)}^{\uparrow }$};
% Text Node
\draw (279.3,174.16) node    {$v_{1,( 1,1)}^{\downarrow }$};
% Text Node
\draw (486.65,174.16) node    {$v_{2,( 1,1)}^{\uparrow }$};
% Text Node
\draw (220.62,262.17) node    {$v_{1,( 1,0)}^{\downarrow }$};
% Text Node
\draw (427.98,262.17) node    {$v_{2,( 1,0)}^{\uparrow }$};
% Text Node
\draw (673.65,26.96) node    {$v_{2,( 2,1)}^{\downarrow }$};
% Text Node
\draw (614.98,115.31) node    {$v_{2,( 2,0)}^{\downarrow }$};
% Text Node
\draw (673.65,173.99) node    {$v_{2,( 1,1)}^{\downarrow }$};
% Text Node
\draw (614.98,262) node    {$v_{2,( 1,0)}^{\downarrow }$};
% Text Node
\draw (28.6,409.17) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{1,( 0,0)}^{\uparrow }$};
% Text Node
\draw (86.95,321.16) node    {$v_{1,( 0,1)}^{\uparrow }$};
% Text Node
\draw (279.3,321.16) node    {$v_{1,( 0,1)}^{\downarrow }$};
% Text Node
\draw (486.65,321.16) node    {$v_{2,( 0,1)}^{\uparrow }$};
% Text Node
\draw (220.62,409.17) node    {$v_{1,( 0,0)}^{\downarrow }$};
% Text Node
\draw (427.98,409.17) node    {$v_{2,( 0,0)}^{\uparrow }$};
% Text Node
\draw (673.65,320.99) node    {$v_{2,( 0,1)}^{\downarrow }$};
% Text Node
\draw (614.98,409) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$v_{2,( 0,0)}^{\downarrow }$};
% Text Node
\draw (9.33,323.07) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (9.33,184.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (41.67,51.73) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (42,198.07) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (41.67,344.73) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (67,97.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (68,244.07) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (409,324.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (407.67,177.73) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (467.67,96.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (467.67,243.07) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (442.33,49.07) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (442.33,198.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (442.33,344.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (207.33,324.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (207.33,185.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (239.67,52.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (240,199.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (239.67,345.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (265,98.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (266,245.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (602.33,324.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (602.33,185.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (634.67,52.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (635,199.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (634.67,345.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (660,98.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (661,245.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (133,30.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 2,1)$};
% Text Node
\draw (89,119.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 2,0)$};
% Text Node
\draw (89,265.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 1,0)$};
% Text Node
\draw (132,177.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 1,1)$};
% Text Node
\draw (134,325.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 0,1)$};
% Text Node
\draw (90,413.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}( 0,0)$};
% Text Node
\draw (532,30.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 2,1)$};
% Text Node
\draw (488,119.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 2,0)$};
% Text Node
\draw (488,265.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 1,0)$};
% Text Node
\draw (531,177.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 1,1)$};
% Text Node
\draw (533,325.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 0,1)$};
% Text Node
\draw (489,413.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}( 0,0)$};
% Text Node
\draw (362,30.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (318,119.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (318,265.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (361,177.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (363,325.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (319,413.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Connection
\draw    (111.95,27.14) -- (252.3,27.14) ;
\draw [shift={(254.3,27.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (304.3,27.14) -- (459.65,27.14) ;
\draw [shift={(461.65,27.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (38.18,100.98) -- (76.27,43.3) ;
\draw [shift={(77.37,41.64)}, rotate = 483.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (53.6,115.48) -- (193.62,115.48) ;
\draw [shift={(195.62,115.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (245.62,115.48) -- (400.98,115.48) ;
\draw [shift={(402.98,115.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (437.61,100.98) -- (475.92,43.3) ;
\draw [shift={(477.02,41.64)}, rotate = 483.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (53.6,262.17) -- (193.62,262.17) ;
\draw [shift={(195.62,262.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (245.62,262.17) -- (400.98,262.17) ;
\draw [shift={(402.98,262.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (437.64,247.67) -- (475.88,190.32) ;
\draw [shift={(476.99,188.66)}, rotate = 483.69] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (38.22,247.67) -- (76.23,190.33) ;
\draw [shift={(77.34,188.66)}, rotate = 483.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (111.95,174.16) -- (252.3,174.16) ;
\draw [shift={(254.3,174.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (304.3,174.16) -- (459.65,174.16) ;
\draw [shift={(461.65,174.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (279.3,41.64) -- (279.3,157.66) ;
\draw [shift={(279.3,159.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (220.62,129.98) -- (220.62,245.67) ;
\draw [shift={(220.62,247.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (673.65,41.46) -- (673.65,157.49) ;
\draw [shift={(673.65,159.49)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (614.98,129.81) -- (614.98,245.5) ;
\draw [shift={(614.98,247.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (452.98,115.46) -- (587.98,115.33) ;
\draw [shift={(589.98,115.33)}, rotate = 539.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (511.65,27.11) -- (646.65,26.99) ;
\draw [shift={(648.65,26.99)}, rotate = 539.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (452.98,262.15) -- (587.98,262.02) ;
\draw [shift={(589.98,262.02)}, rotate = 539.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (511.65,174.13) -- (646.65,174.01) ;
\draw [shift={(648.65,174.01)}, rotate = 539.95] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (53.6,409.17) -- (193.62,409.17) ;
\draw [shift={(195.62,409.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (245.62,409.17) -- (400.98,409.17) ;
\draw [shift={(402.98,409.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (437.64,394.67) -- (475.88,337.32) ;
\draw [shift={(476.99,335.66)}, rotate = 483.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (38.22,394.67) -- (76.23,337.33) ;
\draw [shift={(77.34,335.66)}, rotate = 483.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (111.95,321.16) -- (252.3,321.16) ;
\draw [shift={(254.3,321.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (304.3,321.16) -- (459.65,321.16) ;
\draw [shift={(461.65,321.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (452.98,409.15) -- (587.98,409.02) ;
\draw [shift={(589.98,409.02)}, rotate = 539.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (511.65,321.13) -- (646.65,321.01) ;
\draw [shift={(648.65,321.01)}, rotate = 539.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (28.6,394.67) -- (28.6,278.67) ;
\draw [shift={(28.6,276.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (28.6,247.67) -- (28.6,131.98) ;
\draw [shift={(28.6,129.98)}, rotate = 450] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (86.95,306.66) -- (86.95,190.66) ;
\draw [shift={(86.95,188.66)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (86.95,159.66) -- (86.95,43.64) ;
\draw [shift={(86.95,41.64)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (269.67,41.64) -- (231.36,99.32) ;
\draw [shift={(230.26,100.98)}, rotate = 303.59000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (269.63,188.66) -- (231.4,246.01) ;
\draw [shift={(230.29,247.67)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (279.3,188.66) -- (279.3,304.66) ;
\draw [shift={(279.3,306.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (220.62,276.67) -- (220.62,392.67) ;
\draw [shift={(220.62,394.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (269.63,335.66) -- (231.4,393.01) ;
\draw [shift={(230.29,394.67)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (427.98,394.67) -- (427.98,278.67) ;
\draw [shift={(427.98,276.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (486.65,306.66) -- (486.65,190.66) ;
\draw [shift={(486.65,188.66)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (486.65,159.66) -- (486.65,43.64) ;
\draw [shift={(486.65,41.64)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (427.98,247.67) -- (427.98,131.98) ;
\draw [shift={(427.98,129.98)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (614.98,276.5) -- (614.98,392.5) ;
\draw [shift={(614.98,394.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (663.99,335.49) -- (625.75,392.84) ;
\draw [shift={(624.64,394.5)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (673.65,188.49) -- (673.65,304.49) ;
\draw [shift={(673.65,306.49)}, rotate = 270] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (663.99,188.49) -- (625.75,245.84) ;
\draw [shift={(624.64,247.5)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (664.02,41.46) -- (625.71,99.14) ;
\draw [shift={(624.61,100.81)}, rotate = 303.59000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> thesis/figures/incompatibility_of_competitive_ratio_and_regret.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3024076819219861] 
\draw  [fill=black  ,fill opacity=1 ] (305.67,223.17) .. controls (305.67,220.87) and (307.53,219) .. (309.83,219) .. controls (312.13,219) and (314,220.87) .. (314,223.17) .. controls (314,225.47) and (312.13,227.33) .. (309.83,227.33) .. controls (307.53,227.33) and (305.67,225.47) .. (305.67,223.17) -- cycle ;
%Shape: Circle [id:dp7041225921361765] 
\draw  [fill=black  ,fill opacity=1 ] (156.67,223.17) .. controls (156.67,220.87) and (158.53,219) .. (160.83,219) .. controls (163.13,219) and (165,220.87) .. (165,223.17) .. controls (165,225.47) and (163.13,227.33) .. (160.83,227.33) .. controls (158.53,227.33) and (156.67,225.47) .. (156.67,223.17) -- cycle ;
%Shape: Circle [id:dp8996341089567816] 
\draw  [fill=black  ,fill opacity=1 ] (455.67,223.17) .. controls (455.67,220.87) and (457.53,219) .. (459.83,219) .. controls (462.13,219) and (464,220.87) .. (464,223.17) .. controls (464,225.47) and (462.13,227.33) .. (459.83,227.33) .. controls (457.53,227.33) and (455.67,225.47) .. (455.67,223.17) -- cycle ;
%Curve Lines [id:da9487169876590669] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (167.3,235) .. controls (174.51,244.28) and (188.46,261.85) .. (227,254.33) .. controls (268,246.33) and (363,246.33) .. (397,254.33) .. controls (429.3,261.93) and (446.27,242.44) .. (454.73,233.63) ;
\draw [shift={(456,232.33)}, rotate = 495] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(166,233.33)}, rotate = 51.55] [color=black  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002446124086751267] 
\draw [color=red  ,draw opacity=1 ][line width=1.5]    (159,51.33) -- (459,203.33) ;
%Straight Lines [id:da715905705967314] 
\draw [color=blue  ,draw opacity=1 ][line width=1.5]    (158,202.33) -- (457,51.33) ;
%Shape: Brace [id:dp3550286018056783] 
\draw  [line width=0.75]  (465,204.33) .. controls (469.67,204.33) and (472,202) .. (472,197.33) -- (472,175.33) .. controls (472,168.66) and (474.33,165.33) .. (479,165.33) .. controls (474.33,165.33) and (472,162) .. (472,155.33)(472,158.33) -- (472,133.33) .. controls (472,128.66) and (469.67,126.33) .. (465,126.33) ;

% Text Node
\draw (240,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
dynamic optimum
\end{center}

\end{minipage}};
% Text Node
\draw (252,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
static optimum
\end{center}

\end{minipage}};
% Text Node
\draw (158,63) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ]  {$f_{1}$};
% Text Node
\draw (440,63) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ]  {$f_{2}$};
% Text Node
\draw (482,158) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}


==> thesis/figures/lanl_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={cost reduction (\%)},
ymin=0, ymax=60,
/pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 26.1928455
1 7.1931201
2 48.8031935
3 46.6289149
4 46.711764
};
\addplot
table {%
0 22.9634247
1 1.2895422
2 35.6644499
3 28.9705645
4 28.9943285
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/lanl_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90.0},
xticklabels={Memoryless,LCP,Int-LCP,Probabilistic,Rand-Probabilistic},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={normalized cost},
ymin=1, ymax=2.5,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 1.793108632
1 2.254697647
2 1.243801312
3 1.296624346
4 1.294611567
};
\addplot
table {%
0 1.479166878
1 1.895323607
2 1.235296539
3 1.363824754
4 1.363368466
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/lcp_vs_ilcp_1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=23,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=-17.5, ymax=350,
% ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
1 48
2 102
3 114
4 119
5 206
6 148
7 264
8 245
9 147
10 145
11 77
12 43
13 85
14 195
15 90
16 101
17 90
18 172
19 246
20 241
21 198
22 87
23 309
};
\addlegendentry{Int-LCP}
\addplot [semithick, red, const plot mark left]
table {%
1 48
2 102
3 115
4 119
5 207
6 171
7 264
8 264
9 264
10 264
11 264
12 264
13 264
14 264
15 264
16 264
17 264
18 264
19 284
20 284
21 284
22 284
23 310
};
\addlegendentry{LCP}
\end{axis}

\end{tikzpicture}


==> thesis/figures/lcp_vs_ilcp_2.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=23,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=-40, ymax=800,
% ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
1 1
2 0
3 93
4 1
5 499
6 525
7 149
8 2
9 107
10 1
11 115
12 0
13 265
14 99
15 0
16 0
17 1
18 29
19 18
20 29
21 18
22 0
23 2
24 1
};
\addlegendentry{Int-LCP}
\addplot [semithick, red, const plot mark left]
table {%
1 1
2 1
3 94
4 1
5 499
6 525
7 525
8 525
9 525
10 525
11 525
12 525
13 525
14 525
15 525
16 525
17 525
18 525
19 525
20 525
21 525
22 525
23 525
24 525
};
\addlegendentry{LCP}
\end{axis}

\end{tikzpicture}


==> thesis/figures/level_sets.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

\draw (150,10) rectangle (565,210);
\clip (150,10) rectangle (565,210);

%Shape: Ellipse [id:dp1243945339573651] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (345.17,192.48) .. controls (345.17,152.42) and (431.44,119.94) .. (537.86,119.94) .. controls (644.27,119.94) and (730.54,152.42) .. (730.54,192.48) .. controls (730.54,232.55) and (644.27,265.02) .. (537.86,265.02) .. controls (431.44,265.02) and (345.17,232.55) .. (345.17,192.48) -- cycle ;
%Shape: Ellipse [id:dp7279543966183535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (195.35,192.48) .. controls (195.35,121.27) and (348.7,63.53) .. (537.86,63.53) .. controls (727.01,63.53) and (880.36,121.27) .. (880.36,192.48) .. controls (880.36,263.7) and (727.01,321.43) .. (537.86,321.43) .. controls (348.7,321.43) and (195.35,263.7) .. (195.35,192.48) -- cycle ;
%Shape: Ellipse [id:dp834765959265189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90.68,192.48) .. controls (90.68,99.5) and (290.89,24.13) .. (537.86,24.13) .. controls (784.83,24.13) and (985.04,99.5) .. (985.04,192.48) .. controls (985.04,285.46) and (784.83,360.84) .. (537.86,360.84) .. controls (290.89,360.84) and (90.68,285.46) .. (90.68,192.48) -- cycle ;
%Shape: Ellipse [id:dp7198209862993796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26.37,192.48) .. controls (26.37,86.13) and (255.37,-0.08) .. (537.86,-0.08) .. controls (820.34,-0.08) and (1049.34,86.13) .. (1049.34,192.48) .. controls (1049.34,298.83) and (820.34,385.05) .. (537.86,385.05) .. controls (255.37,385.05) and (26.37,298.83) .. (26.37,192.48) -- cycle ;
%Straight Lines [id:da017585193024664658] 
\draw    (202.73,47.77) -- (534.02,190.69) ;
\draw [shift={(535.86,191.48)}, rotate = 203.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7563818207961095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (202.73,47.77) -- (249.45,121.36) ;
\draw [shift={(250.52,123.05)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7413802748055005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.73,47.05) -- (213.74,75.21) ;
\draw [shift={(214.52,77.05)}, rotate = 246.91] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4342657875617628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.73,47.05) -- (352.97,168.79) ;
\draw [shift={(354.52,170.05)}, rotate = 218.82999999999998] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6506967535871442] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (201.73,47.05) .. controls (229.52,135.05) and (299.52,181.05) .. (537.86,192.48) ;
%Shape: Ellipse [id:dp6733708115016783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.02,47.05) .. controls (198.02,45) and (199.68,43.34) .. (201.73,43.34) .. controls (203.79,43.34) and (205.45,45) .. (205.45,47.05) .. controls (205.45,49.11) and (203.79,50.77) .. (201.73,50.77) .. controls (199.68,50.77) and (198.02,49.11) .. (198.02,47.05) -- cycle ;
%Shape: Ellipse [id:dp7361874596461209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.14,192.48) .. controls (534.14,190.43) and (535.8,188.76) .. (537.86,188.76) .. controls (539.91,188.76) and (541.57,190.43) .. (541.57,192.48) .. controls (541.57,194.53) and (539.91,196.2) .. (537.86,196.2) .. controls (535.8,196.2) and (534.14,194.53) .. (534.14,192.48) -- cycle ;

% Text Node
\draw (545,185) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (163,28) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau -1}$};


\end{tikzpicture}


==> thesis/figures/level_sets_obd.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

\draw (150,10) rectangle (565,210);
\clip (150,10) rectangle (565,210);

%Shape: Ellipse [id:dp1243945339573651] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (345.17,192.48) .. controls (345.17,152.42) and (431.44,119.94) .. (537.86,119.94) .. controls (644.27,119.94) and (730.54,152.42) .. (730.54,192.48) .. controls (730.54,232.55) and (644.27,265.02) .. (537.86,265.02) .. controls (431.44,265.02) and (345.17,232.55) .. (345.17,192.48) -- cycle ;
%Shape: Ellipse [id:dp7279543966183535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (195.35,192.48) .. controls (195.35,121.27) and (348.7,63.53) .. (537.86,63.53) .. controls (727.01,63.53) and (880.36,121.27) .. (880.36,192.48) .. controls (880.36,263.7) and (727.01,321.43) .. (537.86,321.43) .. controls (348.7,321.43) and (195.35,263.7) .. (195.35,192.48) -- cycle ;
%Shape: Ellipse [id:dp834765959265189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90.68,192.48) .. controls (90.68,99.5) and (290.89,24.13) .. (537.86,24.13) .. controls (784.83,24.13) and (985.04,99.5) .. (985.04,192.48) .. controls (985.04,285.46) and (784.83,360.84) .. (537.86,360.84) .. controls (290.89,360.84) and (90.68,285.46) .. (90.68,192.48) -- cycle ;
%Shape: Ellipse [id:dp7198209862993796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26.37,192.48) .. controls (26.37,86.13) and (255.37,-0.08) .. (537.86,-0.08) .. controls (820.34,-0.08) and (1049.34,86.13) .. (1049.34,192.48) .. controls (1049.34,298.83) and (820.34,385.05) .. (537.86,385.05) .. controls (255.37,385.05) and (26.37,298.83) .. (26.37,192.48) -- cycle ;
%Straight Lines [id:da7563818207961095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (202.73,47.77) -- (249.45,121.36) ;
\draw [shift={(250.52,123.05)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7361874596461209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.14,192.48) .. controls (534.14,190.43) and (535.8,188.76) .. (537.86,188.76) .. controls (539.91,188.76) and (541.57,190.43) .. (541.57,192.48) .. controls (541.57,194.53) and (539.91,196.2) .. (537.86,196.2) .. controls (535.8,196.2) and (534.14,194.53) .. (534.14,192.48) -- cycle ;
%Rounded Single Corner Rect [id:dp7003229861226541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (252.32,109.2) .. controls (253.29,108.6) and (254.56,108.89) .. (255.16,109.85) -- (259.55,116.82) -- (250.19,122.71) -- (244.71,114) -- cycle ;
%Shape: Circle [id:dp9993518534510271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.97,114.72) .. controls (253.04,114.99) and (252.86,115.27) .. (252.59,115.33) .. controls (252.31,115.39) and (252.04,115.22) .. (251.98,114.94) .. controls (251.91,114.67) and (252.09,114.39) .. (252.36,114.33) .. controls (252.64,114.27) and (252.91,114.44) .. (252.97,114.72) -- cycle ;

%Shape: Ellipse [id:dp6733708115016783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.02,47.05) .. controls (198.02,45) and (199.68,43.34) .. (201.73,43.34) .. controls (203.79,43.34) and (205.45,45) .. (205.45,47.05) .. controls (205.45,49.11) and (203.79,50.77) .. (201.73,50.77) .. controls (199.68,50.77) and (198.02,49.11) .. (198.02,47.05) -- cycle ;

% Text Node
\draw (545,185) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (163,28) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau -1}$};

\end{tikzpicture}


==> thesis/figures/level_sets_omd.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

\draw (150,10) rectangle (565,210);
\clip (150,10) rectangle (565,210);

%Shape: Ellipse [id:dp1243945339573651] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (282.73,179.48) .. controls (282.73,139.42) and (372.97,106.94) .. (484.28,106.94) .. controls (595.59,106.94) and (685.83,139.42) .. (685.83,179.48) .. controls (685.83,219.55) and (595.59,252.02) .. (484.28,252.02) .. controls (372.97,252.02) and (282.73,219.55) .. (282.73,179.48) -- cycle ;
%Shape: Ellipse [id:dp7279543966183535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (126.02,179.48) .. controls (126.02,108.27) and (286.42,50.53) .. (484.28,50.53) .. controls (682.14,50.53) and (842.54,108.27) .. (842.54,179.48) .. controls (842.54,250.7) and (682.14,308.43) .. (484.28,308.43) .. controls (286.42,308.43) and (126.02,250.7) .. (126.02,179.48) -- cycle ;
%Shape: Ellipse [id:dp834765959265189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (49.52,192.48) .. controls (49.52,99.5) and (258.95,24.13) .. (517.28,24.13) .. controls (775.61,24.13) and (985.04,99.5) .. (985.04,192.48) .. controls (985.04,285.46) and (775.61,360.84) .. (517.28,360.84) .. controls (258.95,360.84) and (49.52,285.46) .. (49.52,192.48) -- cycle ;
%Shape: Ellipse [id:dp7198209862993796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26.37,192.48) .. controls (26.37,86.13) and (255.37,-0.08) .. (537.86,-0.08) .. controls (820.34,-0.08) and (1049.34,86.13) .. (1049.34,192.48) .. controls (1049.34,298.83) and (820.34,385.05) .. (537.86,385.05) .. controls (255.37,385.05) and (26.37,298.83) .. (26.37,192.48) -- cycle ;
%Straight Lines [id:da9739335753395648] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.73,47.05) -- (223.88,112.15) ;
\draw [shift={(224.52,114.05)}, rotate = 251.20999999999998] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7361874596461209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.56,179.48) .. controls (480.56,177.43) and (482.23,175.76) .. (484.28,175.76) .. controls (486.33,175.76) and (488,177.43) .. (488,179.48) .. controls (488,181.53) and (486.33,183.2) .. (484.28,183.2) .. controls (482.23,183.2) and (480.56,181.53) .. (480.56,179.48) -- cycle ;
%Rounded Single Corner Rect [id:dp48113638837315853] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (196.58,60.42) .. controls (195.51,60.8) and (194.33,60.24) .. (193.95,59.17) -- (191.2,51.41) -- (201.62,47.71) -- (205.06,57.41) -- cycle ;
%Shape: Circle [id:dp7665286358613801] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.15,54.9) .. controls (197.15,54.61) and (197.38,54.38) .. (197.66,54.38) .. controls (197.95,54.38) and (198.18,54.61) .. (198.18,54.9) .. controls (198.18,55.18) and (197.95,55.41) .. (197.66,55.41) .. controls (197.38,55.41) and (197.15,55.18) .. (197.15,54.9) -- cycle ;

%Shape: Ellipse [id:dp6733708115016783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.02,47.05) .. controls (198.02,45) and (199.68,43.34) .. (201.73,43.34) .. controls (203.79,43.34) and (205.45,45) .. (205.45,47.05) .. controls (205.45,49.11) and (203.79,50.77) .. (201.73,50.77) .. controls (199.68,50.77) and (198.02,49.11) .. (198.02,47.05) -- cycle ;

% Text Node
\draw (492,175) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (163,28) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau -1}$};

\end{tikzpicture}


==> thesis/figures/los_alamos_mustang_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (time slots)},
xmin=-7.15, xmax=150.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={load},
ymin=28.2849782490484, ymax=171.400720500272,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,102.293909733551)
--(axis cs:0,88.2570690592713)
--(axis cs:1,93.4765497553018)
--(axis cs:2,97.7530587275693)
--(axis cs:3,86.9439233278956)
--(axis cs:4,83.7712751495378)
--(axis cs:5,83.8595704187058)
--(axis cs:6,87.4492930940729)
--(axis cs:7,78.6575584556824)
--(axis cs:8,79.5031266992931)
--(axis cs:9,83.4768896139206)
--(axis cs:10,84.6759787928222)
--(axis cs:11,77.7783442088091)
--(axis cs:12,79.5494834148994)
--(axis cs:13,76.4580614464383)
--(axis cs:14,79.8323137574769)
--(axis cs:15,77.238240891789)
--(axis cs:16,79.0176046764546)
--(axis cs:17,82.5918977705275)
--(axis cs:18,80.5129825992387)
--(axis cs:19,80.4093257205003)
--(axis cs:20,75.8719412724307)
--(axis cs:21,89.1316612289288)
--(axis cs:22,87.7784801522567)
--(axis cs:23,80.8613376835237)
--(axis cs:24,87.9407286568787)
--(axis cs:25,88.4441952147907)
--(axis cs:26,99.8377514953779)
--(axis cs:27,82.4729472539424)
--(axis cs:28,92.1181348559)
--(axis cs:29,87.1662588363241)
--(axis cs:30,86.1648994018488)
--(axis cs:31,81.8153208265362)
--(axis cs:32,80.2848015225666)
--(axis cs:33,87.7914627514954)
--(axis cs:34,81.2480288200109)
--(axis cs:35,90.3231375747689)
--(axis cs:36,94.0078167482327)
--(axis cs:37,90.301318651441)
--(axis cs:38,91.0621941272431)
--(axis cs:39,81.0538336052202)
--(axis cs:40,86.7768488308864)
--(axis cs:41,77.0454051114736)
--(axis cs:42,84.2014002175095)
--(axis cs:43,79.943243610658)
--(axis cs:44,77.4161228928766)
--(axis cs:45,67.8759516041327)
--(axis cs:46,73.1824361065797)
--(axis cs:47,52.213023382273)
--(axis cs:48,61.1465470364328)
--(axis cs:49,57.443515497553)
--(axis cs:50,59.2738580750408)
--(axis cs:51,54.2004486133768)
--(axis cs:52,56.0547852093529)
--(axis cs:53,56.6154159869494)
--(axis cs:54,53.2134991843393)
--(axis cs:55,54.4917754214247)
--(axis cs:56,56.7627786840674)
--(axis cs:57,59.2508156606852)
--(axis cs:58,54.09230560087)
--(axis cs:59,54.4956498096792)
--(axis cs:60,55.4433795541055)
--(axis cs:61,63.2101005981512)
--(axis cs:62,66.1526644915715)
--(axis cs:63,68.6571506253399)
--(axis cs:64,65.653955954323)
--(axis cs:65,58.9832789559543)
--(axis cs:66,61.1518488308864)
--(axis cs:67,63.384448069603)
--(axis cs:68,67.8308863512779)
--(axis cs:69,66.4802882001088)
--(axis cs:70,60.5184203371398)
--(axis cs:71,59.9963974986406)
--(axis cs:72,57.5238580750408)
--(axis cs:73,55.9103452963567)
--(axis cs:74,55.9381457313757)
--(axis cs:75,58.8077759651985)
--(axis cs:76,56.8678629690049)
--(axis cs:77,56.4520799347471)
--(axis cs:78,49.4161228928766)
--(axis cs:79,46.9261827079935)
--(axis cs:80,59.7202963567156)
--(axis cs:81,45.5475122349103)
--(axis cs:82,48.8830886351278)
--(axis cs:83,41.4662180532898)
--(axis cs:84,44.4964654703643)
--(axis cs:85,44.3459081022295)
--(axis cs:86,47.5729336595976)
--(axis cs:87,35.130165851006)
--(axis cs:88,40.7707313757477)
--(axis cs:89,37.7206362153344)
--(axis cs:90,37.1803969548668)
--(axis cs:91,38.1146003262643)
--(axis cs:92,37.5334420880914)
--(axis cs:93,45.8475394235998)
--(axis cs:94,44.4517400761283)
--(axis cs:95,47.9382816748233)
--(axis cs:96,47.6332245785753)
--(axis cs:97,55.4692088091354)
--(axis cs:98,34.7902392604676)
--(axis cs:99,38.3958673191952)
--(axis cs:100,47.2095568243611)
--(axis cs:101,41.001155519304)
--(axis cs:102,40.3446846112017)
--(axis cs:103,73.1284665579119)
--(axis cs:104,41.5866639477977)
--(axis cs:105,43.04588091354)
--(axis cs:106,46.820826536161)
--(axis cs:107,42.8232735182164)
--(axis cs:108,44.8975666122893)
--(axis cs:109,48.2442903752039)
--(axis cs:110,42.4265905383361)
--(axis cs:111,41.1706769983687)
--(axis cs:112,82.2564573137575)
--(axis cs:113,43.1617247007617)
--(axis cs:114,41.5231229597388)
--(axis cs:115,41.6744423286181)
--(axis cs:116,41.6337731229597)
--(axis cs:117,47.8305903155604)
--(axis cs:118,66.0195865070729)
--(axis cs:119,52.5657644178455)
--(axis cs:120,57.6513873775843)
--(axis cs:121,140.992519042437)
--(axis cs:122,56.3764961915125)
--(axis cs:123,66.2161316648531)
--(axis cs:124,61.5605277475517)
--(axis cs:125,66.0799782372144)
--(axis cs:126,72.1264961915125)
--(axis cs:127,127.082018498368)
--(axis cs:128,81.149415125136)
--(axis cs:129,91.9145130576714)
--(axis cs:130,89.7028019586507)
--(axis cs:131,92.3431719260065)
--(axis cs:132,94.978577257889)
--(axis cs:133,108.670361806311)
--(axis cs:134,93.1548558215452)
--(axis cs:135,96.5391050054407)
--(axis cs:136,116.370851468988)
--(axis cs:137,100.963547334059)
--(axis cs:138,102.624455930359)
--(axis cs:139,104.709874863983)
--(axis cs:140,96.2629216539717)
--(axis cs:141,106.955794341676)
--(axis cs:142,94.7566648531012)
--(axis cs:143,91.1413220892274)
--(axis cs:143,107.934507616975)
--(axis cs:143,107.934507616975)
--(axis cs:142,112.125068008705)
--(axis cs:141,125.269246463547)
--(axis cs:140,112.56569640914)
--(axis cs:139,124.015573993471)
--(axis cs:138,120.251564200218)
--(axis cs:137,118.841811751904)
--(axis cs:136,137.44348476605)
--(axis cs:135,110.929066920566)
--(axis cs:134,107.208446681175)
--(axis cs:133,138.575149619151)
--(axis cs:132,110.207358541893)
--(axis cs:131,107.060935799782)
--(axis cs:130,106.760201305767)
--(axis cs:129,112.633569096844)
--(axis cs:128,97.8228373231774)
--(axis cs:127,147.02380304679)
--(axis cs:126,86.6896762785637)
--(axis cs:125,79.4353917301415)
--(axis cs:124,74.6337051142546)
--(axis cs:123,83.5605277475517)
--(axis cs:122,68.9980957562568)
--(axis cs:121,159.283324265506)
--(axis cs:120,72.300598476605)
--(axis cs:119,66.751768226333)
--(axis cs:118,79.9591947769314)
--(axis cs:117,60.1431583242655)
--(axis cs:116,52.2323857453754)
--(axis cs:115,54.2736670293798)
--(axis cs:114,53.0549510337323)
--(axis cs:113,55.9255304678999)
--(axis cs:112,97.8251767264818)
--(axis cs:111,55.3794861337684)
--(axis cs:110,55.8929445350734)
--(axis cs:109,63.9782490483959)
--(axis cs:108,59.1849510603589)
--(axis cs:107,56.7059543230016)
--(axis cs:106,62.4491571506253)
--(axis cs:105,58.1299619358347)
--(axis cs:104,55.3601141924959)
--(axis cs:103,101.76101141925)
--(axis cs:102,54.5269168026101)
--(axis cs:101,55.3924687330071)
--(axis cs:100,63.2522430668842)
--(axis cs:99,50.761759108211)
--(axis cs:98,46.6941952147906)
--(axis cs:97,75.9178221859706)
--(axis cs:96,62.8654159869494)
--(axis cs:95,63.9365144100054)
--(axis cs:94,58.7691000543774)
--(axis cs:93,76.838023382273)
--(axis cs:92,49.6122213159326)
--(axis cs:91,49.1128330614464)
--(axis cs:90,48.8268080478521)
--(axis cs:89,48.2183931484502)
--(axis cs:88,54.0093800978793)
--(axis cs:87,45.2105084284937)
--(axis cs:86,58.4961256117455)
--(axis cs:85,54.3427814029364)
--(axis cs:84,56.3588907014682)
--(axis cs:83,51.3167482327352)
--(axis cs:82,61.1913404023926)
--(axis cs:81,56.0580478520935)
--(axis cs:80,72.0507069059271)
--(axis cs:79,59.2642060902664)
--(axis cs:78,61.0149537792278)
--(axis cs:77,69.9520119630234)
--(axis cs:76,71.3806416530723)
--(axis cs:75,73.7303561718325)
--(axis cs:74,69.7633904295813)
--(axis cs:73,68.0936650353453)
--(axis cs:72,70.7802474170745)
--(axis cs:71,71.8613376835237)
--(axis cs:70,73.9522158781947)
--(axis cs:69,80.1324768896139)
--(axis cs:68,116.484026644916)
--(axis cs:67,77.2654295812942)
--(axis cs:66,75.3376835236542)
--(axis cs:65,71.9083741163676)
--(axis cs:64,79.5914899401849)
--(axis cs:63,82.4129282218597)
--(axis cs:62,81.3950516585101)
--(axis cs:61,76.6725802066341)
--(axis cs:60,66.385331702012)
--(axis cs:59,65.8283713974986)
--(axis cs:58,65.6219412724307)
--(axis cs:57,73.3854676454595)
--(axis cs:56,68.4687330070691)
--(axis cs:55,67.1064437194127)
--(axis cs:54,65.6239124524198)
--(axis cs:53,79.8786704730832)
--(axis cs:52,67.3333333333333)
--(axis cs:51,70.0311310494834)
--(axis cs:50,74.2591082109842)
--(axis cs:49,68.365823817292)
--(axis cs:48,86.804173463839)
--(axis cs:47,63.4638390429581)
--(axis cs:46,87.6275149537792)
--(axis cs:45,80.9894643828167)
--(axis cs:44,97.6704051114736)
--(axis cs:43,97.2047988036977)
--(axis cs:42,112.724782490484)
--(axis cs:41,95.0084964654704)
--(axis cs:40,107.655043501903)
--(axis cs:39,100.453779227841)
--(axis cs:38,109.899061990212)
--(axis cs:37,106.553697661773)
--(axis cs:36,111.909393692224)
--(axis cs:35,105.955886351278)
--(axis cs:34,98.3259923871669)
--(axis cs:33,104.199157150625)
--(axis cs:32,92.7971723762915)
--(axis cs:31,95.2658374116368)
--(axis cs:30,103.306348558999)
--(axis cs:29,106.604472539424)
--(axis cs:28,109.735114192496)
--(axis cs:27,94.8692224034802)
--(axis cs:26,164.895459488853)
--(axis cs:25,109.250679717238)
--(axis cs:24,106.438689505166)
--(axis cs:23,96.0057775965198)
--(axis cs:22,104.830682436107)
--(axis cs:21,108.680261011419)
--(axis cs:20,90.1990212071778)
--(axis cs:19,98.1153480152257)
--(axis cs:18,96.2733822729744)
--(axis cs:17,102.77222675367)
--(axis cs:16,96.1714926590538)
--(axis cs:15,91.9235318107667)
--(axis cs:14,95.6881457313758)
--(axis cs:13,90.5901984774334)
--(axis cs:12,98.0657966286025)
--(axis cs:11,92.864396411093)
--(axis cs:10,104.000203915171)
--(axis cs:9,106.704526916803)
--(axis cs:8,98.1082109842306)
--(axis cs:7,95.6343800978793)
--(axis cs:6,103.292890157694)
--(axis cs:5,99.2375611745514)
--(axis cs:4,101.132205002719)
--(axis cs:3,102.973558999456)
--(axis cs:2,114.800774877651)
--(axis cs:1,108.076672104405)
--(axis cs:0,102.293909733551)
--cycle;

\addplot [semithick]
table {%
0 95.1799891245242
1 100.728113104948
2 106.075040783034
3 94.7134312126155
4 92.405111473627
5 91.2822185970636
6 95.6601413811854
7 86.2691680261011
8 88.457857531267
9 94.815660685155
10 94.1305057096248
11 85.4067427949973
12 88.2468733007069
13 83.3518216421969
14 87.3572593800979
15 84.342033713975
16 87.3670473083197
17 92.4138118542686
18 88.4567699836868
19 89.0734094616639
20 82.8711256117455
21 98.7857531266993
22 96.4333877107123
23 88.5252854812398
24 97.2289287656335
25 98.7547580206634
26 130.852093529092
27 88.3621533442088
28 100.802066340402
29 96.5296356715606
30 94.4072865687874
31 88.215878194671
32 86.4616639477977
33 96.0222947253942
34 89.9690048939641
35 97.9603045133225
36 102.696030451332
37 98.3186514410005
38 99.963023382273
39 90.5301794453507
40 97.2452419793366
41 86.3056008700381
42 97.821098423056
43 88.9978249048396
44 87.5617183251767
45 74.3284393692224
46 80.0940728656879
47 57.9543230016313
48 72.7340946166395
49 62.8363240891789
50 66.994562262099
51 62.4339314845024
52 61.5198477433388
53 67.2680804785209
54 59.310494834149
55 60.6247960848287
56 62.5252854812398
57 65.7857531266993
58 59.7971723762915
59 60.1636759108211
60 60.889613920609
61 69.7014681892333
62 73.9978249048396
63 75.8227297444263
64 72.1337683523654
65 65.2300163132137
66 68.1990212071778
67 69.9483414899402
68 91.2729744426319
69 73.1718325176727
70 67.5622620989668
71 66.1489940184883
72 63.8069603045133
73 61.9766177270256
74 62.9961935834693
75 65.9037520391517
76 63.8390429581294
77 63.1060358890701
78 55.0696030451332
79 53.1256117455139
80 65.6487221315933
81 50.7890157694399
82 54.7025557368135
83 46.4029363784666
84 50.3708537248505
85 49.2996193583469
86 52.8129418162045
87 39.8934203371398
88 47.0734094616639
89 42.8852637302882
90 43.1179989124524
91 43.4660141381185
92 43.557911908646
93 61.1386623164763
94 51.363240891789
95 55.7514953779228
96 54.6726481783578
97 65.4540511147363
98 40.552474170745
99 43.9140837411637
100 55.0217509516041
101 48.1772702555737
102 47.6014138118543
103 86.8928765633496
104 48.278955954323
105 50.4638390429581
106 54.0353452963567
107 49.6552474170745
108 51.9140837411637
109 55.7868406742795
110 48.7199564980968
111 48.0413268080478
112 90.5301794453507
113 49.5778019586507
114 47.4162132752992
115 48.1158868335147
116 47.1316648531012
117 53.7350380848749
118 72.8084874863983
119 59.4020674646355
120 64.4162132752992
121 150.01795429815
122 62.639281828074
123 74.936887921654
124 67.9167573449402
125 72.9221980413493
126 78.8911860718172
127 136.638737758433
128 89.2655059847661
129 102.01795429815
130 98.1126224156692
131 99.4760609357998
132 102.248639825898
133 123.4640914037
134 100.075625680087
135 103.822089227421
136 126.836235038085
137 110.215995647443
138 111.311751904244
139 114.233405875952
140 104.688248095756
141 115.67845484222
142 103.048422198041
143 98.8579978237214
};
\end{axis}
\begin{axis}[
xmin=0,xmax=24,
axis y line=none,
axis x line*=top,
xlabel=time (hours)]
\addplot [draw=none,forget plot] {x};
\end{axis}

\end{tikzpicture}


==> thesis/figures/los_alamos_mustang_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
axis y line*=right,
axis x line=none,
xmin=1, xmax=24,
ymin=-50, ymax=1000,
% ylabel=load
]
\addplot [semithick, red, const plot mark left, name path=A]
table {%
1 1
2 0
3 163
4 1
5 874
6 920
7 227
8 3
9 162
10 1
11 201
12 0
13 464
14 174
15 0
16 0
17 1
18 50
19 32
20 50
21 31
22 0
23 2
24 1
};
\addlegendentry{load}

\addplot+[draw=none,domain=0:24,name path=B] {-10000};
\addplot+[red!5] fill between[of=A and B];
\end{axis}

\begin{axis}[
legend style={at={(axis cs:23.3,835)},anchor=north east},
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=-50, ymax=1000,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 1
2 1
3 181
4 181
5 895
6 895
7 309
8 273
9 273
10 273
11 273
12 273
13 410
14 237
15 50
16 50
17 50
18 50
19 50
20 50
21 42
22 2
23 2
24 1
};
\addlegendentry{$OPT$}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},659) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},659);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$}
\end{axis}

\end{tikzpicture}


==> thesis/figures/memoryless.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Curve Lines [id:da37061921880533877] 
\draw [line width=1.5]    (98,85.33) .. controls (102.36,105.81) and (127.25,179.72) .. (172,183.33) .. controls (216.75,186.95) and (312.43,117.26) .. (335,100.33) ;
%Straight Lines [id:da8132100594867722] 
\draw    (73,200.33) -- (378,200.33) ;
\draw [shift={(380,200.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(71,200.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2801837798690885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,200.67) .. controls (172.67,199.19) and (173.86,198) .. (175.33,198) .. controls (176.81,198) and (178,199.19) .. (178,200.67) .. controls (178,202.14) and (176.81,203.33) .. (175.33,203.33) .. controls (173.86,203.33) and (172.67,202.14) .. (172.67,200.67) -- cycle ;
%Shape: Circle [id:dp9237316574850754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.67,200.67) .. controls (262.67,199.19) and (263.86,198) .. (265.33,198) .. controls (266.81,198) and (268,199.19) .. (268,200.67) .. controls (268,202.14) and (266.81,203.33) .. (265.33,203.33) .. controls (263.86,203.33) and (262.67,202.14) .. (262.67,200.67) -- cycle ;
%Shape: Circle [id:dp045787056716331875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.67,200.67) .. controls (202.67,199.19) and (203.86,198) .. (205.33,198) .. controls (206.81,198) and (208,199.19) .. (208,200.67) .. controls (208,202.14) and (206.81,203.33) .. (205.33,203.33) .. controls (203.86,203.33) and (202.67,202.14) .. (202.67,200.67) -- cycle ;
%Straight Lines [id:da9850850655894281] 
\draw    [dash pattern={on 0.84pt off 2.51pt}]  (175.33,200.67) -- (175.52,184.05) ;
%Straight Lines [id:da4019047700825191] 
\draw    [dash pattern={on 0.84pt off 2.51pt}]  (205.33,200.67) -- (205.52,177.05) ;
%Straight Lines [id:da23167830177054616] 
\draw    [dash pattern={on 0.84pt off 2.51pt}]  (265.33,200.67) -- (265.52,147.05) ;
%Shape: Brace [id:dp024365056849508404] 
\draw   (204,223) .. controls (204,227.67) and (206.33,230) .. (211,230) -- (226.26,230.02) .. controls (232.93,230.02) and (236.26,232.35) .. (236.25,237.02) .. controls (236.26,232.35) and (239.59,230.02) .. (246.26,230.03)(243.26,230.03) -- (261.52,230.04) .. controls (266.19,230.05) and (268.52,227.72) .. (268.52,223.05) ;

% Text Node
\draw (169,205) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (195,205) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau }$};
% Text Node
\draw (246,205) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau -1}$};
% Text Node
\draw (160,235) node [anchor=north west][inner sep=0.75pt]    {$\beta |X_{\tau } -X_{\tau -1} |\ \leq \frac{f_{\tau }( X_{\tau })}{2}$};
% Text Node
\draw (110,81) node [anchor=north west][inner sep=0.75pt]    {$f_{\tau }$};


\end{tikzpicture}


==> thesis/figures/microsoft_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (time slots)},
xmin=-7.15, xmax=150.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={load},
ymin=0.652554744525547, ymax=21.1430656934307,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,10.2636861313869)
--(axis cs:0,6.14507299270073)
--(axis cs:1,4.75091240875912)
--(axis cs:2,4.04379562043796)
--(axis cs:3,3.45255474452555)
--(axis cs:4,2.99270072992701)
--(axis cs:5,2.92700729927007)
--(axis cs:6,2.98540145985401)
--(axis cs:7,2.4963503649635)
--(axis cs:8,2.95620437956204)
--(axis cs:9,4.06386861313869)
--(axis cs:10,3.64142335766423)
--(axis cs:11,4.04379562043796)
--(axis cs:12,3.61222627737226)
--(axis cs:13,3.32116788321168)
--(axis cs:14,3.45894160583942)
--(axis cs:15,3.13868613138686)
--(axis cs:16,2.72171532846715)
--(axis cs:17,3.47992700729927)
--(axis cs:18,4.2463503649635)
--(axis cs:19,1.89051094890511)
--(axis cs:20,2.16697080291971)
--(axis cs:21,1.85401459854015)
--(axis cs:22,1.58394160583942)
--(axis cs:23,2.45255474452555)
--(axis cs:24,3.00729927007299)
--(axis cs:25,3.12317518248175)
--(axis cs:26,2.69799270072993)
--(axis cs:27,2.81021897810219)
--(axis cs:28,1.65693430656934)
--(axis cs:29,1.98540145985401)
--(axis cs:30,2.63412408759124)
--(axis cs:31,2.83941605839416)
--(axis cs:32,1.92609489051095)
--(axis cs:33,1.94890510948905)
--(axis cs:34,2.38686131386861)
--(axis cs:35,3.16788321167883)
--(axis cs:36,2.76642335766423)
--(axis cs:37,4.42974452554745)
--(axis cs:38,4.50912408759124)
--(axis cs:39,3.05656934306569)
--(axis cs:40,2.58394160583942)
--(axis cs:41,3.24726277372263)
--(axis cs:42,3.35766423357664)
--(axis cs:43,2.48175182481752)
--(axis cs:44,3.08667883211679)
--(axis cs:45,3.02919708029197)
--(axis cs:46,2.82390510948905)
--(axis cs:47,3.50182481751825)
--(axis cs:48,3.5456204379562)
--(axis cs:49,3.45255474452555)
--(axis cs:50,2.72262773722628)
--(axis cs:51,3.43065693430657)
--(axis cs:52,3.58394160583942)
--(axis cs:53,3.12408759124088)
--(axis cs:54,2.87591240875912)
--(axis cs:55,3.13868613138686)
--(axis cs:56,3.23266423357664)
--(axis cs:57,3.94799270072993)
--(axis cs:58,3.93339416058394)
--(axis cs:59,5.71441605839416)
--(axis cs:60,5.21715328467153)
--(axis cs:61,5.44343065693431)
--(axis cs:62,3.10127737226277)
--(axis cs:63,3.52554744525547)
--(axis cs:64,4.00638686131387)
--(axis cs:65,6.12317518248175)
--(axis cs:66,4.00638686131387)
--(axis cs:67,3.50273722627737)
--(axis cs:68,3.52463503649635)
--(axis cs:69,3.47445255474453)
--(axis cs:70,3.86770072992701)
--(axis cs:71,3.24726277372263)
--(axis cs:72,4.17518248175182)
--(axis cs:73,5.76642335766423)
--(axis cs:74,5.48813868613139)
--(axis cs:75,5.12408759124088)
--(axis cs:76,3.96989051094891)
--(axis cs:77,4.98266423357664)
--(axis cs:78,4.78740875912409)
--(axis cs:79,4.95620437956204)
--(axis cs:80,4.89051094890511)
--(axis cs:81,4.62682481751825)
--(axis cs:82,5.33394160583942)
--(axis cs:83,7.17518248175182)
--(axis cs:84,6.48813868613139)
--(axis cs:85,7.03558394160584)
--(axis cs:86,8.56843065693431)
--(axis cs:87,5.86131386861314)
--(axis cs:88,3.46624087591241)
--(axis cs:89,3.8978102189781)
--(axis cs:90,5.33576642335766)
--(axis cs:91,5.02828467153285)
--(axis cs:92,4.57664233576642)
--(axis cs:93,4.67153284671533)
--(axis cs:94,6.02919708029197)
--(axis cs:95,5.63412408759124)
--(axis cs:96,3.89689781021898)
--(axis cs:97,3.70711678832117)
--(axis cs:98,5.54653284671533)
--(axis cs:99,4.29835766423358)
--(axis cs:100,3.88959854014599)
--(axis cs:101,4.875)
--(axis cs:102,5.14416058394161)
--(axis cs:103,4.95529197080292)
--(axis cs:104,4.16788321167883)
--(axis cs:105,3)
--(axis cs:106,3.15328467153285)
--(axis cs:107,4.58302919708029)
--(axis cs:108,5.36405109489051)
--(axis cs:109,3.1742700729927)
--(axis cs:110,4.76642335766423)
--(axis cs:111,5.33576642335766)
--(axis cs:112,3.32025547445255)
--(axis cs:113,5.03375912408759)
--(axis cs:114,6.01459854014599)
--(axis cs:115,5.41605839416058)
--(axis cs:116,5.06843065693431)
--(axis cs:117,5.13047445255474)
--(axis cs:118,5.10857664233577)
--(axis cs:119,5.66423357664234)
--(axis cs:120,6.08759124087591)
--(axis cs:121,4.84671532846715)
--(axis cs:122,5.36496350364964)
--(axis cs:123,6.12317518248175)
--(axis cs:124,6.56843065693431)
--(axis cs:125,7.62773722627737)
--(axis cs:126,8.77098540145986)
--(axis cs:127,10.720802919708)
--(axis cs:128,8.12956204379562)
--(axis cs:129,8.15237226277372)
--(axis cs:130,8.86040145985401)
--(axis cs:131,8.86770072992701)
--(axis cs:132,5.43065693430657)
--(axis cs:133,5.29835766423358)
--(axis cs:134,4.32116788321168)
--(axis cs:135,5.00638686131387)
--(axis cs:136,5.61040145985401)
--(axis cs:137,5.1021897810219)
--(axis cs:138,6.00643382352941)
--(axis cs:139,4.49172794117647)
--(axis cs:140,4.09466911764706)
--(axis cs:141,4.49908088235294)
--(axis cs:142,3.75735294117647)
--(axis cs:143,4.26470588235294)
--(axis cs:143,6.70588235294118)
--(axis cs:143,6.70588235294118)
--(axis cs:142,6.44117647058824)
--(axis cs:141,7.58088235294118)
--(axis cs:140,6.52941176470588)
--(axis cs:139,6.69117647058824)
--(axis cs:138,12.7693014705882)
--(axis cs:137,11.9936131386861)
--(axis cs:136,9.31751824817518)
--(axis cs:135,8.12773722627737)
--(axis cs:134,6.87682481751825)
--(axis cs:133,8.27189781021898)
--(axis cs:132,7.94160583941606)
--(axis cs:131,13.4990875912409)
--(axis cs:130,13.8841240875912)
--(axis cs:129,12.7956204379562)
--(axis cs:128,13.2335766423358)
--(axis cs:127,20.2116788321168)
--(axis cs:126,13.9644160583942)
--(axis cs:125,11.7527372262774)
--(axis cs:124,10.8695255474453)
--(axis cs:123,10.0237226277372)
--(axis cs:122,8.43886861313869)
--(axis cs:121,7.72262773722628)
--(axis cs:120,9.70164233576642)
--(axis cs:119,12.3448905109489)
--(axis cs:118,7.8978102189781)
--(axis cs:117,9.05474452554745)
--(axis cs:116,8.70346715328467)
--(axis cs:115,8.98722627737226)
--(axis cs:114,10.2773722627737)
--(axis cs:113,9.51824817518248)
--(axis cs:112,6.05839416058394)
--(axis cs:111,8.94160583941606)
--(axis cs:110,9.48266423357664)
--(axis cs:109,5.21350364963504)
--(axis cs:108,9.84762773722628)
--(axis cs:107,15.1021897810219)
--(axis cs:106,4.31386861313869)
--(axis cs:105,3.94251824817518)
--(axis cs:104,6.52828467153285)
--(axis cs:103,8.26368613138686)
--(axis cs:102,8.18978102189781)
--(axis cs:101,9.25547445255475)
--(axis cs:100,6.18978102189781)
--(axis cs:99,7.68795620437956)
--(axis cs:98,12.5538321167883)
--(axis cs:97,6.27098540145985)
--(axis cs:96,6.21167883211679)
--(axis cs:95,10.4817518248175)
--(axis cs:94,10.8467153284672)
--(axis cs:93,7.38047445255474)
--(axis cs:92,7.32299270072993)
--(axis cs:91,7.91332116788321)
--(axis cs:90,8.74452554744525)
--(axis cs:89,6.47445255474453)
--(axis cs:88,5.94981751824818)
--(axis cs:87,11.1897810218978)
--(axis cs:86,15.8038321167883)
--(axis cs:85,11.271897810219)
--(axis cs:84,10.0565693430657)
--(axis cs:83,13.2080291970803)
--(axis cs:82,8.86222627737226)
--(axis cs:81,7.46715328467153)
--(axis cs:80,7.40237226277372)
--(axis cs:79,7.85401459854015)
--(axis cs:78,7.57755474452555)
--(axis cs:77,11.7390510948905)
--(axis cs:76,7.32116788321168)
--(axis cs:75,11.4543795620438)
--(axis cs:74,9.14416058394161)
--(axis cs:73,9.89963503649635)
--(axis cs:72,7.06021897810219)
--(axis cs:71,5.2043795620438)
--(axis cs:70,6.62043795620438)
--(axis cs:69,5.57664233576642)
--(axis cs:68,5.96350364963504)
--(axis cs:67,5.49178832116788)
--(axis cs:66,6.42335766423358)
--(axis cs:65,10.1240875912409)
--(axis cs:64,6.4014598540146)
--(axis cs:63,6.02919708029197)
--(axis cs:62,5.59215328467153)
--(axis cs:61,10.9178832116788)
--(axis cs:60,8.87591240875912)
--(axis cs:59,9.81843065693431)
--(axis cs:58,6.19069343065693)
--(axis cs:57,6.91332116788321)
--(axis cs:56,5.45985401459854)
--(axis cs:55,5.27919708029197)
--(axis cs:54,4.38686131386861)
--(axis cs:53,5.12408759124088)
--(axis cs:52,5.79014598540146)
--(axis cs:51,5.16879562043796)
--(axis cs:50,3.68613138686131)
--(axis cs:49,6.04470802919708)
--(axis cs:48,5.3448905109489)
--(axis cs:47,5.77463503649635)
--(axis cs:46,7.61405109489051)
--(axis cs:45,7.94434306569343)
--(axis cs:44,5.38686131386861)
--(axis cs:43,7.13229927007299)
--(axis cs:42,5.59306569343066)
--(axis cs:41,10.014598540146)
--(axis cs:40,4.63503649635036)
--(axis cs:39,5.87682481751825)
--(axis cs:38,8.71624087591241)
--(axis cs:37,10.0310218978102)
--(axis cs:36,4.86861313868613)
--(axis cs:35,5.52007299270073)
--(axis cs:34,4.13868613138686)
--(axis cs:33,3.1021897810219)
--(axis cs:32,3.56934306569343)
--(axis cs:31,4.64233576642336)
--(axis cs:30,4.89963503649635)
--(axis cs:29,3.96441605839416)
--(axis cs:28,3.48905109489051)
--(axis cs:27,6.5036496350365)
--(axis cs:26,4.48266423357664)
--(axis cs:25,5.69434306569343)
--(axis cs:24,5.74452554744526)
--(axis cs:23,4.4543795620438)
--(axis cs:22,2.71532846715328)
--(axis cs:21,3.40967153284672)
--(axis cs:20,3.47445255474453)
--(axis cs:19,2.64963503649635)
--(axis cs:18,7.11040145985401)
--(axis cs:17,10.0255474452555)
--(axis cs:16,5.50456204379562)
--(axis cs:15,5.9206204379562)
--(axis cs:14,6.0301094890511)
--(axis cs:13,6.16788321167883)
--(axis cs:12,5.76733576642336)
--(axis cs:11,6.59124087591241)
--(axis cs:10,5.86131386861314)
--(axis cs:9,6.9051094890511)
--(axis cs:8,5.15419708029197)
--(axis cs:7,4.30748175182482)
--(axis cs:6,5.25638686131387)
--(axis cs:5,4.6514598540146)
--(axis cs:4,4.81843065693431)
--(axis cs:3,5.68613138686131)
--(axis cs:2,6.51094890510949)
--(axis cs:1,8.05930656934307)
--(axis cs:0,10.2636861313869)
--cycle;

\addplot [semithick]
table {%
0 8.22627737226277
1 6.4014598540146
2 5.30656934306569
3 4.55474452554745
4 3.8978102189781
5 3.77372262773723
6 4.13868613138686
7 3.35036496350365
8 4
9 5.43795620437956
10 4.75912408759124
11 5.2992700729927
12 4.58394160583942
13 4.77372262773723
14 4.76642335766423
15 4.47445255474453
16 4.03649635036496
17 6.78832116788321
18 5.67883211678832
19 2.27007299270073
20 2.77372262773723
21 2.61313868613139
22 2.13868613138686
23 3.39416058394161
24 4.32846715328467
25 4.38686131386861
26 3.56934306569343
27 4.47445255474453
28 2.53284671532847
29 2.92700729927007
30 3.76642335766423
31 3.70802919708029
32 2.72992700729927
33 2.52554744525547
34 3.21167883211679
35 4.33576642335766
36 3.7956204379562
37 7.29197080291971
38 6.48905109489051
39 4.40875912408759
40 3.60583941605839
41 6.41605839416058
42 4.41605839416058
43 4.8029197080292
44 4.2043795620438
45 5.46715328467153
46 5.27007299270073
47 4.59124087591241
48 4.46715328467153
49 4.72992700729927
50 3.21167883211679
51 4.21897810218978
52 4.5985401459854
53 4.14598540145985
54 3.58394160583942
55 4.22627737226277
56 4.33576642335766
57 5.36496350364964
58 5.08759124087591
59 7.78102189781022
60 7.04379562043796
61 8.17518248175183
62 4.35036496350365
63 4.74452554744526
64 5.18248175182482
65 8.1021897810219
66 5.15328467153285
67 4.54744525547445
68 4.75912408759124
69 4.53284671532847
70 5.27007299270073
71 4.24087591240876
72 5.56204379562044
73 7.87591240875912
74 7.32116788321168
75 8.32846715328467
76 5.62773722627737
77 8.09489051094891
78 6.14598540145985
79 6.35036496350365
80 6.16058394160584
81 6.08759124087591
82 7.02919708029197
83 10.0802919708029
84 8.27007299270073
85 9.10948905109489
86 12.0510948905109
87 8.56204379562044
88 4.63503649635036
89 5.13868613138686
90 7.01459854014599
91 6.43795620437956
92 5.94890510948905
93 5.9051094890511
94 8.29197080291971
95 7.93430656934307
96 5.00729927007299
97 4.96350364963504
98 9.06569343065693
99 5.88321167883212
100 5.06569343065693
101 7
102 6.67153284671533
103 6.52554744525547
104 5.35766423357664
105 3.48905109489051
106 3.72262773722628
107 9.58394160583942
108 7.68613138686131
109 4.22627737226277
110 7.10948905109489
111 7.16788321167883
112 4.62773722627737
113 7.30656934306569
114 8.22627737226277
115 7.2043795620438
116 6.91970802919708
117 7.08029197080292
118 6.42335766423358
119 8.72992700729927
120 7.81751824817518
121 6.18978102189781
122 6.74452554744526
123 8.05109489051095
124 8.5985401459854
125 9.72262773722628
126 11.2773722627737
127 15.2554744525547
128 10.6204379562044
129 10.4306569343066
130 11.3430656934307
131 11.1021897810219
132 6.67153284671533
133 6.72262773722628
134 5.54014598540146
135 6.4963503649635
136 7.48905109489051
137 8.35036496350365
138 9.20588235294118
139 5.57352941176471
140 5.31617647058824
141 6.02205882352941
142 5.08088235294118
143 5.47794117647059
};
\end{axis}
\begin{axis}[
xmin=0,xmax=24,
axis y line=none,
axis x line*=top,
xlabel=time (hours)]
\addplot [draw=none,forget plot] {x};
\end{axis}

\end{tikzpicture}


==> thesis/figures/microsoft_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north east,
axis y line*=right,
axis x line=none,
xmin=1, xmax=24,
ymin=-10, ymax=200,
% ylabel=load
]
\addplot [semithick, red, const plot mark left, name path=A]
table {%
1 32
2 43
3 42
4 16
5 29
6 9
7 9
8 13
9 12
10 15
11 22
12 10
13 14
14 121
15 22
16 25
17 122
18 12
19 27
20 8
21 16
22 115
23 27
24 23
};
\addlegendentry{load}

\addplot+[draw=none,domain=0:24,name path=B] {-10000};
\addplot+[red!5] fill between[of=A and B];
\end{axis}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=-1.5, ymax=42,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
1 9
2 13
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 34
15 34
16 34
17 34
18 29
19 29
20 29
21 29
22 29
23 0
24 0
};
\addlegendentry{$OPT$ 2 GPUs}
\addplot [ultra thick, black, const plot mark left]
table {%
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 4
24 4
};
\addlegendentry{$OPT$ 8 GPUs}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$ 2 GPUs}
\draw[dashed, ultra thick, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},17) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},17);
\addlegendimage{dashed, ultra thick, color=black}
\addlegendentry{$OPT_s$ 8 GPUs}
\end{axis}

\end{tikzpicture}


==> thesis/figures/mirror_descent.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Curve Lines [id:da740927750098304] 
\draw    (114.52,43.05) .. controls (174.52,79.05) and (163.52,174.05) .. (110.52,213.05) ;
%Curve Lines [id:da195036215046134] 
\draw    (312.52,44.05) .. controls (265.52,98.05) and (264.52,160.05) .. (318.52,212.05) ;
%Shape: Boxed Polygon [id:dp43263390268315804] 
\draw  [color=blue,draw opacity=1 ] (412.78,135.4) -- (358.52,157.05) -- (322.52,99.05) -- (346.81,67.23) -- (409.27,77.2) -- cycle ;
%Curve Lines [id:da4073635308662522] 
\draw [color=red  ,draw opacity=1 ]   (110.58,82.42) .. controls (157.06,68.82) and (305.29,61.49) .. (355.33,90.67) ;
\draw [shift={(108.52,83.05)}, rotate = 342.35] [color=red  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9467983506453392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.86,84.05) .. controls (103.86,82.57) and (105.05,81.38) .. (106.52,81.38) .. controls (108,81.38) and (109.19,82.57) .. (109.19,84.05) .. controls (109.19,85.52) and (108,86.71) .. (106.52,86.71) .. controls (105.05,86.71) and (103.86,85.52) .. (103.86,84.05) -- cycle ;
%Shape: Circle [id:dp9056670319943894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.67,90.67) .. controls (352.67,89.19) and (353.86,88) .. (355.33,88) .. controls (356.81,88) and (358,89.19) .. (358,90.67) .. controls (358,92.14) and (356.81,93.33) .. (355.33,93.33) .. controls (353.86,93.33) and (352.67,92.14) .. (352.67,90.67) -- cycle ;
%Straight Lines [id:da7607534724135314] 
\draw    (106.52,84.05) -- (88.03,155.11) ;
\draw [shift={(87.52,157.05)}, rotate = 284.59000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4928498947155546] 
\draw [color=red  ,draw opacity=1 ]   (89.19,160.05) .. controls (148.23,179.95) and (246.06,178.44) .. (311.54,153.43) ;
\draw [shift={(312.52,153.05)}, rotate = 518.81] [color=red  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6963694929251834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.86,159.05) .. controls (83.86,157.57) and (85.05,156.38) .. (86.52,156.38) .. controls (88,156.38) and (89.19,157.57) .. (89.19,159.05) .. controls (89.19,160.52) and (88,161.71) .. (86.52,161.71) .. controls (85.05,161.71) and (83.86,160.52) .. (83.86,159.05) -- cycle ;
%Shape: Circle [id:dp9345908069488471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.52,152.05) .. controls (312.52,150.57) and (313.72,149.38) .. (315.19,149.38) .. controls (316.66,149.38) and (317.86,150.57) .. (317.86,152.05) .. controls (317.86,153.52) and (316.66,154.71) .. (315.19,154.71) .. controls (313.72,154.71) and (312.52,153.52) .. (312.52,152.05) -- cycle ;
%Shape: Circle [id:dp26656479634987873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.86,134.05) .. controls (341.86,132.57) and (343.05,131.38) .. (344.52,131.38) .. controls (346,131.38) and (347.19,132.57) .. (347.19,134.05) .. controls (347.19,135.52) and (346,136.71) .. (344.52,136.71) .. controls (343.05,136.71) and (341.86,135.52) .. (341.86,134.05) -- cycle ;
%Straight Lines [id:da12825213670576918] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315.19,152.05) -- (340.83,136.1) ;
\draw [shift={(342.52,135.05)}, rotate = 508.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (385,147) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ]  {$K$};
% Text Node
\draw (179.66,72) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ,rotate=-358.33]  {$\nabla h( X_{\tau -1})$};
% Text Node
\draw (170.87,173) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ,rotate=-359.31]  {$( \nabla h)^{-1}( \theta _{\tau })$};
% Text Node
\draw (358,85) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau -1}$};
% Text Node
\draw (347,121) node [anchor=north west][inner sep=0.75pt]    {$X_{\tau }$};
% Text Node
\draw (317,151) node [anchor=north west][inner sep=0.75pt]    {$X'_{\tau }$};
% Text Node
\draw (65,154) node [anchor=north west][inner sep=0.75pt]    {$\theta _{\tau }$};
% Text Node
\draw (107,86) node [anchor=north west][inner sep=0.75pt]    {$\theta _{\tau -1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (108,116.05) -- (238.52,116.05) -- (238.52,138) -- (108,138) -- cycle  ;
\draw (109,117.05) node [anchor=north west][inner sep=0.75pt]    {$-\eta _{\tau -1} \nabla f_{\tau -1}( X_{\tau -1})$};
% Text Node
\draw (30,88) node [anchor=north west][inner sep=0.75pt][align=left] {\begin{minipage}[lt]{37.43pt}\setlength\topsep{0pt}
\begin{center}
dual\\space
\end{center}

\end{minipage}};
% Text Node
\draw (336,173) node [anchor=north west][inner sep=0.75pt][align=left] {\begin{minipage}[lt]{37.43pt}\setlength\topsep{0pt}
\begin{center}
primal\\space
\end{center}

\end{minipage}};


\end{tikzpicture}


==> thesis/figures/obd_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=1.5,
xtick={0,1},
% xticklabel style={rotate=90.0},
xticklabels={P-OBD,D-OBD},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={cost reduction (\%)},
ymin=-90, ymax=-10,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 -29.485
1 -29.398
};
\addplot
table {%
0 -79.549
1 -79.549
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/obd_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=1.5,
xtick={0,1},
% xticklabel style={rotate=90.0},
xticklabels={P-OBD,D-OBD},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={normalized cost},
ymin=1, ymax=3,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 2.550
1 2.549
};
\addplot
table {%
0 2.334
1 2.334
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/obd_runtimes.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={runtime up to (seconds)},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={proportion of iterations},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
-inf 0
0.029 0.0416666666666667
0.033 0.0833333333333333
0.034 0.125
0.038 0.166666666666667
0.055 0.208333333333333
0.144 0.25
0.170 0.291666666666667
0.209 0.333333333333333
0.212 0.375
0.246 0.416666666666667
0.254 0.458333333333333
0.255 0.5
0.297 0.541666666666667
0.297 0.583333333333333
0.326 0.625
0.363 0.666666666666667
0.396 0.708333333333333
0.404 0.75
1.223 0.791666666666667
1.308 0.833333333333333
1.309 0.875
1.345 0.916666666666667
1.409 0.958333333333333
1.490 1
};
\addlegendentry{P-OBD}
\addplot [semithick, red, const plot mark left]
table {%
-inf 0
0.105 0.0416666666666667
0.171 0.0833333333333333
0.188 0.125
0.197 0.166666666666667
0.201 0.208333333333333
0.204 0.25
0.212 0.291666666666667
0.216 0.333333333333333
0.216 0.375
0.218 0.416666666666667
0.222 0.458333333333333
0.242 0.5
0.243 0.541666666666667
0.244 0.583333333333333
0.244 0.625
0.252 0.666666666666667
0.259 0.708333333333333
0.265 0.75
0.280 0.791666666666667
0.292 0.833333333333333
0.293 0.875
0.313 0.916666666666667
2.283 0.958333333333333
2.695 1
};
\addlegendentry{D-OBD}
\end{axis}

\end{tikzpicture}


==> thesis/figures/opt_vs_opts.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
ybar,
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={white!69.0196078431373!black},
% bar width=0.5cm,
xlabel={},
xmin=-0.5, xmax=4.5,
% xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={FB 09-0,FB 09-1,FB 10,LANL,MS,Alibaba},
% y grid style={white!69.0196078431373!black},
ylabel={static/dynamic ratio},
ymin=0.9, ymax=2.75,
% ytick style={color=black}
]
\addplot
table {%
0 1.1862049328218298
1 1.1540470009508415
2 1.0479312893570394
3 2.4294509720294735
4 1.9696643
5 1.068293057
};
\addplot
table {%
0 1.071842679781245
1 1.0433664197908732
2 1
3 1.9200838991565596
4 1.29969
5 1.011010843
};
\legend{model 1, model 2}
\end{axis}

\end{tikzpicture}


==> thesis/figures/opt_vs_opts_against_mean_cost_reduction.tex <==
\pgfplotstableread{
X Y
1.1862049328218298 -2.6773166
1.1862049328218298 9.4800549
1.1862049328218298 -1.43078
1.1862049328218298 -2.3123229
1.1862049328218298 -2.508807
1.1540470009508415 -9.5478387
1.1540470009508415 2.3714279
1.1540470009508415 -1.9899437
1.1540470009508415 -5.3637334
1.1540470009508415 -5.3637334
1.0479312893570394 -20.9191633
1.0479312893570394 -9.233464
1.0479312893570394 -18.4821319
1.0479312893570394 -18.9948996
1.0479312893570394 -19.0680432
2.4294509720294735 26.1928455
2.4294509720294735 7.1931201
2.4294509720294735 48.8031935
2.4294509720294735 46.6289149
2.4294509720294735 46.711764
1.068293057 -14.2617794
1.068293057 -1.3194739
1.068293057 -09.1237759
1.068293057 -07.5814783
1.068293057 -07.5985549
}\a
\pgfplotstableread{
X Y
1.071842679781245 -8.0181426
1.071842679781245 -1.5303087
1.071842679781245 -13.3395591
1.071842679781245 -13.1603326
1.071842679781245 -13.2301154
1.0433664197908732 -15.5769616
1.0433664197908732 -11.7870895
1.0433664197908732 -10.5657481
1.0433664197908732 -17.0728106
1.0433664197908732 -17.1640269
1 -4.2592762
1 -0.2849673
1 -7.620715
1.9200838991565596 22.9634247
1.9200838991565596 1.2895422
1.9200838991565596 35.6644499
1.9200838991565596 28.9705645
1.9200838991565596 28.9943285
1.011010843 -12.9927675
1.011010843 -8.6770686
1.011010843 -12.2061842
1.011010843 -13.413304
1.011010843 -13.4174715
}\b

\begin{tikzpicture}
\begin{axis}[
legend pos=south east,
xlabel={static/dynamic ratio},
ylabel={cost reduction (\%)}]
\addplot [only marks, blue, mark = o] table {\a};
\addlegendentry{model 1}
\addplot [only marks, red, mark = o] table {\b};
\addlegendentry{model 2}
\addplot [thick, blue] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\a};
\addplot [thick, red] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\b};
\end{axis}
\end{tikzpicture}

==> thesis/figures/opt_vs_opts_against_normalized_cost.tex <==
\pgfplotstableread{
X Y
1.1862049328218298 1.217963395
1.1862049328218298 1.073752054
1.1862049328218298 1.203176915
1.1862049328218298 1.213633822
1.1862049328218298 1.215964525
1.1540470009508415 1.264233547
1.1540470009508415 1.126679608
1.1540470009508415 1.177011887
1.1540470009508415 1.215947005
1.1540470009508415 1.215947005
1.0479312893570394 1.267149747
1.0479312893570394 1.144691647
1.0479312893570394 1.241611332
1.0479312893570394 1.246984786
1.0479312893570394 1.24775128
2.4294509720294735 1.793108632
2.4294509720294735 2.254697647
2.4294509720294735 1.243801312
2.4294509720294735 1.296624346
2.4294509720294735 1.294611567
1.068293057 1.220650656
1.068293057 1.082388905
1.068293057 1.165761722
1.068293057 1.149285464
1.068293057 1.149467892
}\a
\pgfplotstableread{
X Y
1.071842679781245 1.157784554
1.071842679781245 1.088245181
1.071842679781245 1.214821767
1.071842679781245 1.212900741
1.071842679781245 1.213648703
1.0433664197908732 1.205891207
1.0433664197908732 1.166348954
1.0433664197908732 1.153605888
1.0433664197908732 1.221498393
1.0433664197908732 1.222450113
1 1.042592762
1 1.002849673
1 1.07620715
1.9200838991565596 1.479166878
1.9200838991565596 1.895323607
1.9200838991565596 1.235296539
1.9200838991565596 1.363824754
1.9200838991565596 1.363368466
1.011010843 1.142369131
1.011010843 1.098736948
1.011010843 1.134416689
1.011010843 1.146620801
1.011010843 1.146662935
}\b

\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
xlabel={static/dynamic ratio},
ylabel={normalized cost}]
\addplot [only marks, blue, mark = o] table {\a};
\addlegendentry{model 1}
\addplot [only marks, red, mark = o] table {\b};
\addlegendentry{model 2}
\addplot [thick, blue] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\a};
\addplot [thick, red] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\b};
\end{axis}
\end{tikzpicture}

==> thesis/figures/opts_opt_vs_pmr.tex <==
\pgfplotstableread{
X Y
2.115 1.1862049328218298
1.913 1.1540470009508415
1.549 1.0479312893570394
6.575 2.4294509720294735
3.822 1.9696643
1.339 1.068293057
}\a
\pgfplotstableread{
X Y
2.115 1.071842679781245
1.913 1.0433664197908732
1.549 1
6.575 1.9200838991565596
3.822 1.29969
1.339 1.011010843
}\b

\begin{tikzpicture}
\begin{axis}[
legend pos=south east,
ylabel={static/dynamic ratio},
xlabel={PMR}]
\addplot [only marks, blue, mark = o] table {\a};
\addlegendentry{model 1}
\addplot [only marks, red, mark = o] table {\b};
\addlegendentry{model 2}
\addplot [thick, blue] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\a};
\addplot [thick, red] table[
    y={create col/linear regression={y=Y}}
] % compute a linear regression from the input table
{\b};
\end{axis}
\end{tikzpicture}

==> thesis/figures/pobd_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=-4, ymax=80,
% ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
1 22
2 29
3 16
4 11
5 20
6 18
7 6
8 9
9 8
10 10
11 15
12 7
13 10
14 0
15 15
16 17
17 0
18 8
19 18
20 18
21 11
22 76
23 76
24 16
};
\addlegendentry{$ALG$ 2 GPUs}
\node (mark) [draw, fill=yellow!25, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 6.5, 18) {};
\node (mark) [draw, fill=yellow!25, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 20.5, 18) {};
\addplot [ultra thick, blue, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 18
15 0
16 0
17 18
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{$ALG$ 8 GPUs}
\addplot [semithick, black, const plot mark left]
table {%
1 21
2 25
3 17
4 17
5 17
6 11
7 11
8 11
9 11
10 11
11 13
12 13
13 13
14 72
15 72
16 72
17 72
18 41
19 41
20 41
21 41
22 66
23 18
24 15
};
\addlegendentry{$OPT$ 2 GPUs}
\addplot [ultra thick, black, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{$OPT$ 8 GPUs}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$ 2 GPUs}
\draw[dashed, ultra thick, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},17) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},17);
\addlegendimage{dashed, ultra thick, color=black}
\addlegendentry{$OPT_s$ 8 GPUs}
\end{axis}

% \begin{axis}[
% axis y line*=right,
% axis x line=none,
% xmin=1, xmax=24,
% ymin=0, ymax=200,
% ylabel=load
% ]
% \addplot [semithick, red, const plot mark left]
% table {%
% 1 32
% 2 43
% 3 42
% 4 16
% 5 29
% 6 9
% 7 9
% 8 13
% 9 12
% 10 15
% 11 22
% 12 10
% 13 14
% 14 121
% 15 22
% 16 25
% 17 122
% 18 12
% 19 27
% 20 8
% 21 16
% 22 115
% 23 27
% 24 23
% };
% \end{axis}

\end{tikzpicture}


==> thesis/figures/pred_lcp_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={prediction window $w$},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={normalized cost},
ymin=0.995, ymax=1.25,
% ytick style={color=black}
]
\addplot [mark=x,red]
table {%
0 1.098736948
1 1.175687427
2 1.075631818
3 1.072634645
4 1.070999275
6 1.138422029
8 1.094499546
12 1.094499546
16 1.06923045
20 1.080885023
24 1.039921325
};
\addlegendentry{LCP (perfect)}
\addplot [mark=x,blue]
table {%
0 1.134416689
1 1.047299695
2 1.022549638
3 1.022528928
4 1.014063942
6 1.00519416
8 1
12 1
16 1
20 1
24 1
};
\addlegendentry{Int-LCP (perfect)}
\addplot [mark=x,red,thick]
table {%
0 1.098736948
1 1.082887541
2 1.098133413
3 1.073693844
4 1.08498568
6 1.067637295
8 1.081397557
12 1.073772973
16 1.13110595
20 1.08225852
24 1.08225852
};
\addlegendentry{LCP (imperfect)}
\addplot [mark=x,blue,thick]
table {%
0 1.134416689
1 1.069284948
2 1.064359748
3 1.059832012
4 1.057992166
6 1.049956689
8 1.039784723
12 1.039784723
16 1.039784723
20 1.039784723
24 1.039784723
};
\addlegendentry{Int-LCP (imperfect)}
\end{axis}

\end{tikzpicture}


==> thesis/figures/pred_mpc_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={prediction window $w$},
xmin=0, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={normalized cost},
ymin=1, ymax=1.2,
% ytick style={color=black}
]
\addplot [mark=x,red]
table {%
0 1.043876404
1 1.077904071
2 1.077904071
3 1.096849433
4 1.077911928
6 1.077904071
8 1.077904071
12 1.06902603
16 1.0740756
20 1.076362197
24 1.079518259
};
\addlegendentry{RHC}
\addplot [mark=x,blue]
table {%
0 1.043876404
1 1.042590748
2 1.049217045
3 1.050676806
4 1.064636454
6 1.063182574
8 1.080176738
12 1.092145632
16 1.108752789
20 1.116262537
24 1.116262537
};
\addlegendentry{AFHC}
\end{axis}

\end{tikzpicture}


==> thesis/figures/prediction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
height=6cm,
width=\textwidth,
date coordinates in=x,
xlabel={day},
xmin=2018-01-01 15:54, xmax=2018-01-09 02:06,
xtick style={color=black},
xtick={2018-01-02 00:00,2018-01-03 00:00,2018-01-04 00:00,2018-01-05 00:00,2018-01-06 00:00,2018-01-07 00:00,2018-01-08 00:00,2018-01-09 00:00},
xticklabels={
  2,
  3,
  4,
  5,
  6,
  7,
  8,
  9
},
ylabel={load of short jobs},
ymin=0, ymax=205000,
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:2018-01-02 00:00:00+00:00,100098.696624773)
--(axis cs:2018-01-02 00:00:00+00:00,28288.5494373115)
--(axis cs:2018-01-02 01:00:00+00:00,37138.7334779417)
--(axis cs:2018-01-02 02:00:00+00:00,47680.1084426438)
--(axis cs:2018-01-02 03:00:00+00:00,63538.5324186298)
--(axis cs:2018-01-02 04:00:00+00:00,69628.2107901718)
--(axis cs:2018-01-02 05:00:00+00:00,62428.8761628568)
--(axis cs:2018-01-02 06:00:00+00:00,54208.5286179488)
--(axis cs:2018-01-02 07:00:00+00:00,46833.4699308402)
--(axis cs:2018-01-02 08:00:00+00:00,33026.7012040178)
--(axis cs:2018-01-02 09:00:00+00:00,25151.6151737295)
--(axis cs:2018-01-02 10:00:00+00:00,21088.0251495441)
--(axis cs:2018-01-02 11:00:00+00:00,17016.1299241989)
--(axis cs:2018-01-02 12:00:00+00:00,14501.184931781)
--(axis cs:2018-01-02 13:00:00+00:00,11529.998504521)
--(axis cs:2018-01-02 14:00:00+00:00,19025.1404347595)
--(axis cs:2018-01-02 15:00:00+00:00,8961.60319594767)
--(axis cs:2018-01-02 16:00:00+00:00,21448.251956248)
--(axis cs:2018-01-02 17:00:00+00:00,21782.8153633232)
--(axis cs:2018-01-02 18:00:00+00:00,31436.413168213)
--(axis cs:2018-01-02 19:00:00+00:00,37712.6162613149)
--(axis cs:2018-01-02 20:00:00+00:00,39983.0557354789)
--(axis cs:2018-01-02 21:00:00+00:00,33430.9276846751)
--(axis cs:2018-01-02 22:00:00+00:00,28254.2005086056)
--(axis cs:2018-01-02 23:00:00+00:00,23434.0123306569)
--(axis cs:2018-01-03 00:00:00+00:00,27855.7362822888)
--(axis cs:2018-01-03 01:00:00+00:00,38271.0633930584)
--(axis cs:2018-01-03 02:00:00+00:00,44902.7284545199)
--(axis cs:2018-01-03 03:00:00+00:00,59292.4268307121)
--(axis cs:2018-01-03 04:00:00+00:00,68572.4160847354)
--(axis cs:2018-01-03 05:00:00+00:00,63048.5466015148)
--(axis cs:2018-01-03 06:00:00+00:00,57075.5305401899)
--(axis cs:2018-01-03 07:00:00+00:00,48807.5967900616)
--(axis cs:2018-01-03 08:00:00+00:00,25807.094427619)
--(axis cs:2018-01-03 09:00:00+00:00,24450.2560800221)
--(axis cs:2018-01-03 10:00:00+00:00,24484.369408237)
--(axis cs:2018-01-03 11:00:00+00:00,18605.9684550062)
--(axis cs:2018-01-03 12:00:00+00:00,15657.6444362408)
--(axis cs:2018-01-03 13:00:00+00:00,16198.7277579188)
--(axis cs:2018-01-03 14:00:00+00:00,17507.5107772048)
--(axis cs:2018-01-03 15:00:00+00:00,15454.9693921289)
--(axis cs:2018-01-03 16:00:00+00:00,20889.7897899264)
--(axis cs:2018-01-03 17:00:00+00:00,28658.3784967043)
--(axis cs:2018-01-03 18:00:00+00:00,29940.2826066475)
--(axis cs:2018-01-03 19:00:00+00:00,35047.791488002)
--(axis cs:2018-01-03 20:00:00+00:00,36883.9080267522)
--(axis cs:2018-01-03 21:00:00+00:00,36069.7548192941)
--(axis cs:2018-01-03 22:00:00+00:00,25923.0051586477)
--(axis cs:2018-01-03 23:00:00+00:00,21059.1897620775)
--(axis cs:2018-01-04 00:00:00+00:00,26780.9058968163)
--(axis cs:2018-01-04 01:00:00+00:00,35902.2197065087)
--(axis cs:2018-01-04 02:00:00+00:00,50507.7049716134)
--(axis cs:2018-01-04 03:00:00+00:00,62423.4718977439)
--(axis cs:2018-01-04 04:00:00+00:00,69447.8855553915)
--(axis cs:2018-01-04 05:00:00+00:00,63347.6674782886)
--(axis cs:2018-01-04 06:00:00+00:00,59582.586652033)
--(axis cs:2018-01-04 07:00:00+00:00,47398.414212273)
--(axis cs:2018-01-04 08:00:00+00:00,27448.3529709349)
--(axis cs:2018-01-04 09:00:00+00:00,26525.0509343401)
--(axis cs:2018-01-04 10:00:00+00:00,22104.0523075594)
--(axis cs:2018-01-04 11:00:00+00:00,17281.6710962631)
--(axis cs:2018-01-04 12:00:00+00:00,18381.7755059042)
--(axis cs:2018-01-04 13:00:00+00:00,18266.9774682748)
--(axis cs:2018-01-04 14:00:00+00:00,12050.516342152)
--(axis cs:2018-01-04 15:00:00+00:00,13817.6157626535)
--(axis cs:2018-01-04 16:00:00+00:00,19417.6550925949)
--(axis cs:2018-01-04 17:00:00+00:00,21996.9172222188)
--(axis cs:2018-01-04 18:00:00+00:00,30581.6580755131)
--(axis cs:2018-01-04 19:00:00+00:00,37859.7236244808)
--(axis cs:2018-01-04 20:00:00+00:00,32716.3346696393)
--(axis cs:2018-01-04 21:00:00+00:00,34153.4582712529)
--(axis cs:2018-01-04 22:00:00+00:00,27747.7639793765)
--(axis cs:2018-01-04 23:00:00+00:00,22674.559311351)
--(axis cs:2018-01-05 00:00:00+00:00,23838.1340031656)
--(axis cs:2018-01-05 01:00:00+00:00,36882.5740346397)
--(axis cs:2018-01-05 02:00:00+00:00,49662.3091365488)
--(axis cs:2018-01-05 03:00:00+00:00,60936.0282518601)
--(axis cs:2018-01-05 04:00:00+00:00,71466.1188717826)
--(axis cs:2018-01-05 05:00:00+00:00,67350.5446137087)
--(axis cs:2018-01-05 06:00:00+00:00,57012.9766763558)
--(axis cs:2018-01-05 07:00:00+00:00,44275.7758893904)
--(axis cs:2018-01-05 08:00:00+00:00,29423.7349939941)
--(axis cs:2018-01-05 09:00:00+00:00,23328.6031012108)
--(axis cs:2018-01-05 10:00:00+00:00,19268.5344742425)
--(axis cs:2018-01-05 11:00:00+00:00,13367.5078259395)
--(axis cs:2018-01-05 12:00:00+00:00,14216.189406124)
--(axis cs:2018-01-05 13:00:00+00:00,17872.3107114167)
--(axis cs:2018-01-05 14:00:00+00:00,13991.6956652202)
--(axis cs:2018-01-05 15:00:00+00:00,16617.3958805225)
--(axis cs:2018-01-05 16:00:00+00:00,19766.9544734047)
--(axis cs:2018-01-05 17:00:00+00:00,28840.4668123843)
--(axis cs:2018-01-05 18:00:00+00:00,35148.804167733)
--(axis cs:2018-01-05 19:00:00+00:00,33416.9087639768)
--(axis cs:2018-01-05 20:00:00+00:00,37219.5488658414)
--(axis cs:2018-01-05 21:00:00+00:00,31838.3439341474)
--(axis cs:2018-01-05 22:00:00+00:00,30040.8277719143)
--(axis cs:2018-01-05 23:00:00+00:00,22163.2276014059)
--(axis cs:2018-01-06 00:00:00+00:00,26125.4464910477)
--(axis cs:2018-01-06 01:00:00+00:00,37773.1355100019)
--(axis cs:2018-01-06 02:00:00+00:00,50583.8693138311)
--(axis cs:2018-01-06 03:00:00+00:00,60154.3237049639)
--(axis cs:2018-01-06 04:00:00+00:00,69467.4449092172)
--(axis cs:2018-01-06 05:00:00+00:00,65770.3370393846)
--(axis cs:2018-01-06 06:00:00+00:00,55942.1305030647)
--(axis cs:2018-01-06 07:00:00+00:00,41797.9052318869)
--(axis cs:2018-01-06 08:00:00+00:00,27494.2624192075)
--(axis cs:2018-01-06 09:00:00+00:00,24682.3113639605)
--(axis cs:2018-01-06 10:00:00+00:00,22055.462486761)
--(axis cs:2018-01-06 11:00:00+00:00,12339.6647832355)
--(axis cs:2018-01-06 12:00:00+00:00,15223.5936930151)
--(axis cs:2018-01-06 13:00:00+00:00,14129.3834413131)
--(axis cs:2018-01-06 14:00:00+00:00,15398.1980007012)
--(axis cs:2018-01-06 15:00:00+00:00,20384.7572834536)
--(axis cs:2018-01-06 16:00:00+00:00,17948.3544981102)
--(axis cs:2018-01-06 17:00:00+00:00,27504.1556195579)
--(axis cs:2018-01-06 18:00:00+00:00,30849.6881543022)
--(axis cs:2018-01-06 19:00:00+00:00,33255.9399800159)
--(axis cs:2018-01-06 20:00:00+00:00,34668.9678931554)
--(axis cs:2018-01-06 21:00:00+00:00,33400.4728320907)
--(axis cs:2018-01-06 22:00:00+00:00,27697.6450379186)
--(axis cs:2018-01-06 23:00:00+00:00,20479.5388640444)
--(axis cs:2018-01-07 00:00:00+00:00,25393.5539136519)
--(axis cs:2018-01-07 01:00:00+00:00,36892.2827677412)
--(axis cs:2018-01-07 02:00:00+00:00,46389.4277248442)
--(axis cs:2018-01-07 03:00:00+00:00,61043.157415353)
--(axis cs:2018-01-07 04:00:00+00:00,64127.0388093701)
--(axis cs:2018-01-07 05:00:00+00:00,67365.3172651187)
--(axis cs:2018-01-07 06:00:00+00:00,56365.0672384231)
--(axis cs:2018-01-07 07:00:00+00:00,45618.7576312223)
--(axis cs:2018-01-07 08:00:00+00:00,37793.7838222988)
--(axis cs:2018-01-07 09:00:00+00:00,22830.9291765626)
--(axis cs:2018-01-07 10:00:00+00:00,19262.8667569174)
--(axis cs:2018-01-07 11:00:00+00:00,8629.10756986361)
--(axis cs:2018-01-07 12:00:00+00:00,15827.1074586404)
--(axis cs:2018-01-07 13:00:00+00:00,17202.6315084655)
--(axis cs:2018-01-07 14:00:00+00:00,16398.4122361792)
--(axis cs:2018-01-07 15:00:00+00:00,18548.3876754588)
--(axis cs:2018-01-07 16:00:00+00:00,15708.286876679)
--(axis cs:2018-01-07 17:00:00+00:00,27192.8408531418)
--(axis cs:2018-01-07 18:00:00+00:00,37129.1968090024)
--(axis cs:2018-01-07 19:00:00+00:00,36929.3539193636)
--(axis cs:2018-01-07 20:00:00+00:00,32622.7684089465)
--(axis cs:2018-01-07 21:00:00+00:00,33852.8120964986)
--(axis cs:2018-01-07 22:00:00+00:00,25629.3309198523)
--(axis cs:2018-01-07 23:00:00+00:00,23322.324807958)
--(axis cs:2018-01-08 00:00:00+00:00,22287.7174598704)
--(axis cs:2018-01-08 01:00:00+00:00,36529.6015052096)
--(axis cs:2018-01-08 02:00:00+00:00,54123.3887986232)
--(axis cs:2018-01-08 03:00:00+00:00,59785.3836388751)
--(axis cs:2018-01-08 04:00:00+00:00,68510.4178675914)
--(axis cs:2018-01-08 05:00:00+00:00,64527.60738026)
--(axis cs:2018-01-08 06:00:00+00:00,54937.6684090287)
--(axis cs:2018-01-08 07:00:00+00:00,46190.78485245)
--(axis cs:2018-01-08 08:00:00+00:00,31321.3608087154)
--(axis cs:2018-01-08 09:00:00+00:00,25725.6606826978)
--(axis cs:2018-01-08 10:00:00+00:00,20819.0527698839)
--(axis cs:2018-01-08 11:00:00+00:00,16447.9967085571)
--(axis cs:2018-01-08 12:00:00+00:00,17979.5904729499)
--(axis cs:2018-01-08 13:00:00+00:00,13947.5177469049)
--(axis cs:2018-01-08 14:00:00+00:00,18413.4869130723)
--(axis cs:2018-01-08 15:00:00+00:00,20240.129248887)
--(axis cs:2018-01-08 16:00:00+00:00,24810.1433065698)
--(axis cs:2018-01-08 17:00:00+00:00,21629.8628679309)
--(axis cs:2018-01-08 18:00:00+00:00,35421.351285177)
--(axis cs:2018-01-08 18:00:00+00:00,116305.703432731)
--(axis cs:2018-01-08 18:00:00+00:00,116305.703432731)
--(axis cs:2018-01-08 17:00:00+00:00,103589.247950974)
--(axis cs:2018-01-08 16:00:00+00:00,99580.6499476631)
--(axis cs:2018-01-08 15:00:00+00:00,96227.0177834567)
--(axis cs:2018-01-08 14:00:00+00:00,88112.2582938287)
--(axis cs:2018-01-08 13:00:00+00:00,87859.2975552475)
--(axis cs:2018-01-08 12:00:00+00:00,91550.4992276826)
--(axis cs:2018-01-08 11:00:00+00:00,92410.8146648707)
--(axis cs:2018-01-08 10:00:00+00:00,98503.8388203821)
--(axis cs:2018-01-08 09:00:00+00:00,97685.1849645065)
--(axis cs:2018-01-08 08:00:00+00:00,108112.139214545)
--(axis cs:2018-01-08 07:00:00+00:00,121643.751488121)
--(axis cs:2018-01-08 06:00:00+00:00,135264.546469844)
--(axis cs:2018-01-08 05:00:00+00:00,142072.194261612)
--(axis cs:2018-01-08 04:00:00+00:00,143208.641908423)
--(axis cs:2018-01-08 03:00:00+00:00,140871.495904598)
--(axis cs:2018-01-08 02:00:00+00:00,125602.505212183)
--(axis cs:2018-01-08 01:00:00+00:00,110712.251248938)
--(axis cs:2018-01-08 00:00:00+00:00,104934.932377308)
--(axis cs:2018-01-07 23:00:00+00:00,100310.216898447)
--(axis cs:2018-01-07 22:00:00+00:00,101624.427806836)
--(axis cs:2018-01-07 21:00:00+00:00,106174.444848886)
--(axis cs:2018-01-07 20:00:00+00:00,112122.630890364)
--(axis cs:2018-01-07 19:00:00+00:00,113796.989742922)
--(axis cs:2018-01-07 18:00:00+00:00,113626.276534999)
--(axis cs:2018-01-07 17:00:00+00:00,102089.451528019)
--(axis cs:2018-01-07 16:00:00+00:00,97666.196521732)
--(axis cs:2018-01-07 15:00:00+00:00,94064.0069188067)
--(axis cs:2018-01-07 14:00:00+00:00,89065.5551225934)
--(axis cs:2018-01-07 13:00:00+00:00,87336.657203696)
--(axis cs:2018-01-07 12:00:00+00:00,92478.4954525417)
--(axis cs:2018-01-07 11:00:00+00:00,92212.4158062934)
--(axis cs:2018-01-07 10:00:00+00:00,94859.6755574438)
--(axis cs:2018-01-07 09:00:00+00:00,97652.8356964389)
--(axis cs:2018-01-07 08:00:00+00:00,112290.10283372)
--(axis cs:2018-01-07 07:00:00+00:00,122014.302825006)
--(axis cs:2018-01-07 06:00:00+00:00,132511.892832446)
--(axis cs:2018-01-07 05:00:00+00:00,141246.386362709)
--(axis cs:2018-01-07 04:00:00+00:00,141961.007355637)
--(axis cs:2018-01-07 03:00:00+00:00,138429.674652609)
--(axis cs:2018-01-07 02:00:00+00:00,127013.830123646)
--(axis cs:2018-01-07 01:00:00+00:00,114662.650417302)
--(axis cs:2018-01-07 00:00:00+00:00,105278.978242448)
--(axis cs:2018-01-06 23:00:00+00:00,103170.597222355)
--(axis cs:2018-01-06 22:00:00+00:00,102580.6170794)
--(axis cs:2018-01-06 21:00:00+00:00,107852.478472186)
--(axis cs:2018-01-06 20:00:00+00:00,114085.727646972)
--(axis cs:2018-01-06 19:00:00+00:00,111956.933794231)
--(axis cs:2018-01-06 18:00:00+00:00,108882.021400531)
--(axis cs:2018-01-06 17:00:00+00:00,99917.7292622046)
--(axis cs:2018-01-06 16:00:00+00:00,96361.2807685625)
--(axis cs:2018-01-06 15:00:00+00:00,98225.9159212145)
--(axis cs:2018-01-06 14:00:00+00:00,88131.0883518406)
--(axis cs:2018-01-06 13:00:00+00:00,91382.558641352)
--(axis cs:2018-01-06 12:00:00+00:00,90357.2373213856)
--(axis cs:2018-01-06 11:00:00+00:00,93281.9826117533)
--(axis cs:2018-01-06 10:00:00+00:00,93805.3380345052)
--(axis cs:2018-01-06 09:00:00+00:00,99370.4698208578)
--(axis cs:2018-01-06 08:00:00+00:00,109455.812670362)
--(axis cs:2018-01-06 07:00:00+00:00,119682.529935301)
--(axis cs:2018-01-06 06:00:00+00:00,132890.035779861)
--(axis cs:2018-01-06 05:00:00+00:00,143339.260271051)
--(axis cs:2018-01-06 04:00:00+00:00,145519.275290207)
--(axis cs:2018-01-06 03:00:00+00:00,137869.41430717)
--(axis cs:2018-01-06 02:00:00+00:00,127280.047840281)
--(axis cs:2018-01-06 01:00:00+00:00,113265.636884808)
--(axis cs:2018-01-06 00:00:00+00:00,101759.123615318)
--(axis cs:2018-01-05 23:00:00+00:00,98386.2967889798)
--(axis cs:2018-01-05 22:00:00+00:00,102058.53604084)
--(axis cs:2018-01-05 21:00:00+00:00,107770.459242455)
--(axis cs:2018-01-05 20:00:00+00:00,113791.560599757)
--(axis cs:2018-01-05 19:00:00+00:00,111368.375350588)
--(axis cs:2018-01-05 18:00:00+00:00,111331.021460867)
--(axis cs:2018-01-05 17:00:00+00:00,104012.64233064)
--(axis cs:2018-01-05 16:00:00+00:00,100296.2171639)
--(axis cs:2018-01-05 15:00:00+00:00,90327.4276103283)
--(axis cs:2018-01-05 14:00:00+00:00,89964.5956644114)
--(axis cs:2018-01-05 13:00:00+00:00,86222.4463843374)
--(axis cs:2018-01-05 12:00:00+00:00,96159.5510036112)
--(axis cs:2018-01-05 11:00:00+00:00,92636.9325210587)
--(axis cs:2018-01-05 10:00:00+00:00,96896.8247438989)
--(axis cs:2018-01-05 09:00:00+00:00,98473.2170287393)
--(axis cs:2018-01-05 08:00:00+00:00,108028.963837113)
--(axis cs:2018-01-05 07:00:00+00:00,121240.489262855)
--(axis cs:2018-01-05 06:00:00+00:00,138985.058219831)
--(axis cs:2018-01-05 05:00:00+00:00,145113.849252422)
--(axis cs:2018-01-05 04:00:00+00:00,145100.910643194)
--(axis cs:2018-01-05 03:00:00+00:00,140649.884944644)
--(axis cs:2018-01-05 02:00:00+00:00,131538.686380006)
--(axis cs:2018-01-05 01:00:00+00:00,106754.93170765)
--(axis cs:2018-01-05 00:00:00+00:00,102716.925674879)
--(axis cs:2018-01-04 23:00:00+00:00,101596.326997732)
--(axis cs:2018-01-04 22:00:00+00:00,103206.580050618)
--(axis cs:2018-01-04 21:00:00+00:00,107121.526471626)
--(axis cs:2018-01-04 20:00:00+00:00,112289.732475006)
--(axis cs:2018-01-04 19:00:00+00:00,114105.129969999)
--(axis cs:2018-01-04 18:00:00+00:00,112392.484273562)
--(axis cs:2018-01-04 17:00:00+00:00,99954.5499246096)
--(axis cs:2018-01-04 16:00:00+00:00,99688.3198228546)
--(axis cs:2018-01-04 15:00:00+00:00,93320.2572847325)
--(axis cs:2018-01-04 14:00:00+00:00,90727.9690116299)
--(axis cs:2018-01-04 13:00:00+00:00,89812.3271424674)
--(axis cs:2018-01-04 12:00:00+00:00,92015.0404794264)
--(axis cs:2018-01-04 11:00:00+00:00,94755.0192080162)
--(axis cs:2018-01-04 10:00:00+00:00,96572.3740407031)
--(axis cs:2018-01-04 09:00:00+00:00,102222.345073031)
--(axis cs:2018-01-04 08:00:00+00:00,105132.781765188)
--(axis cs:2018-01-04 07:00:00+00:00,119925.416801297)
--(axis cs:2018-01-04 06:00:00+00:00,135961.98872094)
--(axis cs:2018-01-04 05:00:00+00:00,143268.900904169)
--(axis cs:2018-01-04 04:00:00+00:00,141205.917114237)
--(axis cs:2018-01-04 03:00:00+00:00,139130.744052033)
--(axis cs:2018-01-04 02:00:00+00:00,125961.887405401)
--(axis cs:2018-01-04 01:00:00+00:00,112612.634063066)
--(axis cs:2018-01-04 00:00:00+00:00,101266.816245378)
--(axis cs:2018-01-03 23:00:00+00:00,97385.6158181322)
--(axis cs:2018-01-03 22:00:00+00:00,99305.884194433)
--(axis cs:2018-01-03 21:00:00+00:00,111315.87574586)
--(axis cs:2018-01-03 20:00:00+00:00,113266.586456073)
--(axis cs:2018-01-03 19:00:00+00:00,111348.177808311)
--(axis cs:2018-01-03 18:00:00+00:00,109522.544894024)
--(axis cs:2018-01-03 17:00:00+00:00,104861.418619049)
--(axis cs:2018-01-03 16:00:00+00:00,100553.414971867)
--(axis cs:2018-01-03 15:00:00+00:00,95317.0113002785)
--(axis cs:2018-01-03 14:00:00+00:00,92164.3973274865)
--(axis cs:2018-01-03 13:00:00+00:00,87100.1971991767)
--(axis cs:2018-01-03 12:00:00+00:00,86722.5473808228)
--(axis cs:2018-01-03 11:00:00+00:00,94665.3577058612)
--(axis cs:2018-01-03 10:00:00+00:00,94367.8011008537)
--(axis cs:2018-01-03 09:00:00+00:00,101817.711341859)
--(axis cs:2018-01-03 08:00:00+00:00,109311.73712336)
--(axis cs:2018-01-03 07:00:00+00:00,120952.277841464)
--(axis cs:2018-01-03 06:00:00+00:00,132763.41514956)
--(axis cs:2018-01-03 05:00:00+00:00,140433.027250603)
--(axis cs:2018-01-03 04:00:00+00:00,142166.360330261)
--(axis cs:2018-01-03 03:00:00+00:00,141909.887575678)
--(axis cs:2018-01-03 02:00:00+00:00,125603.295780923)
--(axis cs:2018-01-03 01:00:00+00:00,109985.339819714)
--(axis cs:2018-01-03 00:00:00+00:00,100140.404598649)
--(axis cs:2018-01-02 23:00:00+00:00,98136.448270704)
--(axis cs:2018-01-02 22:00:00+00:00,103181.147300976)
--(axis cs:2018-01-02 21:00:00+00:00,106195.095239145)
--(axis cs:2018-01-02 20:00:00+00:00,109496.311275413)
--(axis cs:2018-01-02 19:00:00+00:00,112889.864007382)
--(axis cs:2018-01-02 18:00:00+00:00,107495.979227911)
--(axis cs:2018-01-02 17:00:00+00:00,99745.6535109594)
--(axis cs:2018-01-02 16:00:00+00:00,94379.4383458619)
--(axis cs:2018-01-02 15:00:00+00:00,91597.3626889733)
--(axis cs:2018-01-02 14:00:00+00:00,89312.1950946276)
--(axis cs:2018-01-02 13:00:00+00:00,88840.5407536135)
--(axis cs:2018-01-02 12:00:00+00:00,85341.8806344496)
--(axis cs:2018-01-02 11:00:00+00:00,94019.2555718529)
--(axis cs:2018-01-02 10:00:00+00:00,94909.5099440176)
--(axis cs:2018-01-02 09:00:00+00:00,101140.284505151)
--(axis cs:2018-01-02 08:00:00+00:00,109178.640402331)
--(axis cs:2018-01-02 07:00:00+00:00,120520.263916487)
--(axis cs:2018-01-02 06:00:00+00:00,133966.238708336)
--(axis cs:2018-01-02 05:00:00+00:00,141122.257352372)
--(axis cs:2018-01-02 04:00:00+00:00,146617.81957847)
--(axis cs:2018-01-02 03:00:00+00:00,137886.380254007)
--(axis cs:2018-01-02 02:00:00+00:00,126044.296539698)
--(axis cs:2018-01-02 01:00:00+00:00,116420.090806987)
--(axis cs:2018-01-02 00:00:00+00:00,100098.696624773)
--cycle;

\addplot [semithick, black, mark=x, only marks]
table [header=false,col sep=comma] {%
2018-01-02 00:00,74245
2018-01-02 01:00,61237
2018-01-02 02:00,59557
2018-01-02 03:00,121733
2018-01-02 04:00,90338
2018-01-02 05:00,103669
2018-01-02 06:00,83083
2018-01-02 07:00,86634
2018-01-02 08:00,70763
2018-01-02 09:00,69701
2018-01-02 10:00,61117
2018-01-02 11:00,73000
2018-01-02 12:00,45438
2018-01-02 13:00,51622
2018-01-02 14:00,62804
2018-01-02 15:00,60490
2018-01-02 16:00,75932
2018-01-02 17:00,83686
2018-01-02 18:00,90291
2018-01-02 19:00,85661
2018-01-02 20:00,66826
2018-01-02 21:00,63662
2018-01-02 22:00,46676
2018-01-02 23:00,53129
2018-01-03 00:00,72297
2018-01-03 01:00,65798
2018-01-03 02:00,71248
2018-01-03 03:00,112508
2018-01-03 04:00,96468
2018-01-03 05:00,108091
2018-01-03 06:00,95750
2018-01-03 07:00,83563
2018-01-03 08:00,82459
2018-01-03 09:00,80702
2018-01-03 10:00,68136
2018-01-03 11:00,66140
2018-01-03 12:00,61022
2018-01-03 13:00,63575
2018-01-03 14:00,75688
2018-01-03 15:00,65329
2018-01-03 16:00,67185
2018-01-03 17:00,79761
2018-01-03 18:00,71495
2018-01-03 19:00,73346
2018-01-03 20:00,79576
2018-01-03 21:00,63589
2018-01-03 22:00,55838
2018-01-03 23:00,54484
2018-01-04 00:00,71444
2018-01-04 01:00,71356
2018-01-04 02:00,71638
2018-01-04 03:00,124160
2018-01-04 04:00,109911
2018-01-04 05:00,91042
2018-01-04 06:00,84361
2018-01-04 07:00,82430
2018-01-04 08:00,80578
2018-01-04 09:00,78559
2018-01-04 10:00,70810
2018-01-04 11:00,67529
2018-01-04 12:00,47734
2018-01-04 13:00,57097
2018-01-04 14:00,63172
2018-01-04 15:00,54079
2018-01-04 16:00,62245
2018-01-04 17:00,65065
2018-01-04 18:00,56358
2018-01-04 19:00,52842
2018-01-04 20:00,62310
2018-01-04 21:00,73512
2018-01-04 22:00,49198
2018-01-04 23:00,58435
2018-01-05 00:00,68939
2018-01-05 01:00,64029
2018-01-05 02:00,90319
2018-01-05 03:00,124274
2018-01-05 04:00,109699
2018-01-05 05:00,102962
2018-01-05 06:00,106338
2018-01-05 07:00,93427
2018-01-05 08:00,80380
2018-01-05 09:00,59339
2018-01-05 10:00,41477
2018-01-05 11:00,46546
2018-01-05 12:00,45105
2018-01-05 13:00,53796
2018-01-05 14:00,55549
2018-01-05 15:00,53134
2018-01-05 16:00,42581
2018-01-05 17:00,42096
2018-01-05 18:00,50192
2018-01-05 19:00,193889
2018-01-05 20:00,109773
2018-01-05 21:00,53246
2018-01-05 22:00,51258
2018-01-05 23:00,61071
2018-01-06 00:00,69461
2018-01-06 01:00,67385
2018-01-06 02:00,96584
2018-01-06 03:00,107197
2018-01-06 04:00,103286
2018-01-06 05:00,100704
2018-01-06 06:00,104715
2018-01-06 07:00,70236
2018-01-06 08:00,68149
2018-01-06 09:00,48579
2018-01-06 10:00,39440
2018-01-06 11:00,38748
2018-01-06 12:00,35078
2018-01-06 13:00,34729
2018-01-06 14:00,36176
2018-01-06 15:00,41084
2018-01-06 16:00,52510
2018-01-06 17:00,80159
2018-01-06 18:00,60923
2018-01-06 19:00,57260
2018-01-06 20:00,51608
2018-01-06 21:00,65067
2018-01-06 22:00,47180
2018-01-06 23:00,53936
2018-01-07 00:00,66926
2018-01-07 01:00,68789
2018-01-07 02:00,100901
2018-01-07 03:00,112084
2018-01-07 04:00,101891
2018-01-07 05:00,92151
2018-01-07 06:00,94127
2018-01-07 07:00,80919
2018-01-07 08:00,76614
2018-01-07 09:00,72215
2018-01-07 10:00,59948
2018-01-07 11:00,55838
2018-01-07 12:00,43902
2018-01-07 13:00,54466
2018-01-07 14:00,58692
2018-01-07 15:00,66245
2018-01-07 16:00,62106
2018-01-07 17:00,75312
2018-01-07 18:00,54494
};
\addplot [semithick, black]
table [header=false,col sep=comma] {%
2018-01-02 00:00,63432.2602873571
2018-01-02 01:00,74139.4504987744
2018-01-02 02:00,88467.4383162231
2018-01-02 03:00,100712.387437757
2018-01-02 04:00,106253.678973246
2018-01-02 05:00,103741.535372915
2018-01-02 06:00,95100.8525068297
2018-01-02 07:00,83799.5195966532
2018-01-02 08:00,72890.7348598325
2018-01-02 09:00,64060.0748404774
2018-01-02 10:00,57799.1328051751
2018-01-02 11:00,53999.3476346154
2018-01-02 12:00,52327.6165921075
2018-01-02 13:00,52348.4397772937
2018-01-02 14:00,53692.6560313133
2018-01-02 15:00,56308.4528682168
2018-01-02 16:00,60421.7554201258
2018-01-02 17:00,65938.9260349512
2018-01-02 18:00,71686.1686460323
2018-01-02 19:00,75383.6578887748
2018-01-02 20:00,74872.1138310878
2018-01-02 21:00,69969.7334389986
2018-01-02 22:00,63451.9116568714
2018-01-02 23:00,59994.7945366876
2018-01-03 00:00,63432.2602871238
2018-01-03 01:00,74139.4504990671
2018-01-03 02:00,88467.438315665
2018-01-03 03:00,100712.387437388
2018-01-03 04:00,106253.67897319
2018-01-03 05:00,103741.535372742
2018-01-03 06:00,95100.8525068874
2018-01-03 07:00,83799.5195968913
2018-01-03 08:00,72890.7348596263
2018-01-03 09:00,64060.0748401351
2018-01-03 10:00,57799.1328053704
2018-01-03 11:00,53999.3476344121
2018-01-03 12:00,52327.6165920814
2018-01-03 13:00,52348.4397772329
2018-01-03 14:00,53692.6560312563
2018-01-03 15:00,56308.4528682182
2018-01-03 16:00,60421.7554201648
2018-01-03 17:00,65938.9260348305
2018-01-03 18:00,71686.1686458498
2018-01-03 19:00,75383.6578888583
2018-01-03 20:00,74872.113831026
2018-01-03 21:00,69969.7334388208
2018-01-03 22:00,63451.9116566871
2018-01-03 23:00,59994.7945368402
2018-01-04 00:00,63432.2602872033
2018-01-04 01:00,74139.4504990688
2018-01-04 02:00,88467.438315988
2018-01-04 03:00,100712.387437596
2018-01-04 04:00,106253.678973199
2018-01-04 05:00,103741.535372981
2018-01-04 06:00,95100.852506981
2018-01-04 07:00,83799.5195968618
2018-01-04 08:00,72890.7348600746
2018-01-04 09:00,64060.0748407221
2018-01-04 10:00,57799.1328053775
2018-01-04 11:00,53999.3476347293
2018-01-04 12:00,52327.6165920554
2018-01-04 13:00,52348.4397772045
2018-01-04 14:00,53692.6560315555
2018-01-04 15:00,56308.452868088
2018-01-04 16:00,60421.7554200282
2018-01-04 17:00,65938.9260350008
2018-01-04 18:00,71686.1686460234
2018-01-04 19:00,75383.6578889986
2018-01-04 20:00,74872.1138310196
2018-01-04 21:00,69969.7334389339
2018-01-04 22:00,63451.9116569143
2018-01-04 23:00,59994.79453678
2018-01-05 00:00,63432.2602873382
2018-01-05 01:00,74139.4504993615
2018-01-05 02:00,88467.4383159549
2018-01-05 03:00,100712.387437592
2018-01-05 04:00,106253.678973264
2018-01-05 05:00,103741.535372808
2018-01-05 06:00,95100.8525067185
2018-01-05 07:00,83799.5195966197
2018-01-05 08:00,72890.7348599237
2018-01-05 09:00,64060.0748403797
2018-01-05 10:00,57799.1328050285
2018-01-05 11:00,53999.347634526
2018-01-05 12:00,52327.6165920846
2018-01-05 13:00,52348.4397771437
2018-01-05 14:00,53692.6560311228
2018-01-05 15:00,56308.4528680895
2018-01-05 16:00,60421.7554201225
2018-01-05 17:00,65938.9260347681
2018-01-05 18:00,71686.1686458216
2018-01-05 19:00,75383.6578888694
2018-01-05 20:00,74872.1138310786
2018-01-05 21:00,69969.7334388937
2018-01-05 22:00,63451.9116567301
2018-01-05 23:00,59994.7945369326
2018-01-06 00:00,63432.2602870494
2018-01-06 01:00,74139.4504988368
2018-01-06 02:00,88467.4383162779
2018-01-06 03:00,100712.387437435
2018-01-06 04:00,106253.678973153
2018-01-06 05:00,103741.535372635
2018-01-06 06:00,95100.852506812
2018-01-06 07:00,83799.5195970705
2018-01-06 08:00,72890.7348597174
2018-01-06 09:00,64060.0748403284
2018-01-06 10:00,57799.1328050357
2018-01-06 11:00,53999.3476345353
2018-01-06 12:00,52327.6165920584
2018-01-06 13:00,52348.4397773738
2018-01-06 14:00,53692.656031422
2018-01-06 15:00,56308.4528683036
2018-01-06 16:00,60421.7554201614
2018-01-06 17:00,65938.9260349384
2018-01-06 18:00,71686.1686459953
2018-01-06 19:00,75383.6578889529
2018-01-06 20:00,74872.1138310722
2018-01-06 21:00,69969.7334390068
2018-01-06 22:00,63451.9116569019
2018-01-06 23:00,59994.7945367365
2018-01-07 00:00,63432.2602871843
2018-01-07 01:00,74139.4504991295
2018-01-07 02:00,88467.4383157198
2018-01-07 03:00,100712.38743743
2018-01-07 04:00,106253.678973218
2018-01-07 05:00,103741.535372874
2018-01-07 06:00,95100.8525068698
2018-01-07 07:00,83799.5195968283
2018-01-07 08:00,72890.7348601657
2018-01-07 09:00,64060.0748409154
2018-01-07 10:00,57799.132805231
2018-01-07 11:00,53999.347634332
2018-01-07 12:00,52327.6165920878
2018-01-07 13:00,52348.4397770544
2018-01-07 14:00,53692.6560313651
2018-01-07 15:00,56308.452868305
2018-01-07 16:00,60421.7554200249
2018-01-07 17:00,65938.9260348177
2018-01-07 18:00,71686.1686458128
2018-01-07 19:00,75383.6578888237
2018-01-07 20:00,74872.1138310104
2018-01-07 21:00,69969.7334388289
2018-01-07 22:00,63451.9116567176
2018-01-07 23:00,59994.7945368891
2018-01-08 00:00,63432.2602872638
2018-01-08 01:00,74139.4504991313
2018-01-08 02:00,88467.4383160428
2018-01-08 03:00,100712.387437638
2018-01-08 04:00,106253.678973228
2018-01-08 05:00,103741.535372701
2018-01-08 06:00,95100.8525069634
2018-01-08 07:00,83799.5195967988
2018-01-08 08:00,72890.7348599595
2018-01-08 09:00,64060.074840573
2018-01-08 10:00,57799.1328052382
2018-01-08 11:00,53999.3476346492
2018-01-08 12:00,52327.6165920616
2018-01-08 13:00,52348.4397769936
2018-01-08 14:00,53692.6560312885
2018-01-08 15:00,56308.4528681747
2018-01-08 16:00,60421.7554200638
2018-01-08 17:00,65938.926034876
2018-01-08 18:00,71686.1686459671
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/probabilistic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Curve Lines [id:da37061921880533877] 
\draw [line width=1.5]    (98,85.33) .. controls (102.36,105.81) and (127.25,179.72) .. (172,183.33) .. controls (216.75,186.95) and (312.43,117.26) .. (335,100.33) ;
%Straight Lines [id:da8132100594867722] 
\draw    (73,200.33) -- (378,200.33) ;
\draw [shift={(380,200.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(71,200.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2801837798690885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,200.67) .. controls (172.67,199.19) and (173.86,198) .. (175.33,198) .. controls (176.81,198) and (178,199.19) .. (178,200.67) .. controls (178,202.14) and (176.81,203.33) .. (175.33,203.33) .. controls (173.86,203.33) and (172.67,202.14) .. (172.67,200.67) -- cycle ;
%Shape: Circle [id:dp9237316574850754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.67,200.67) .. controls (262.67,199.19) and (263.86,198) .. (265.33,198) .. controls (266.81,198) and (268,199.19) .. (268,200.67) .. controls (268,202.14) and (266.81,203.33) .. (265.33,203.33) .. controls (263.86,203.33) and (262.67,202.14) .. (262.67,200.67) -- cycle ;
%Shape: Circle [id:dp045787056716331875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.67,200.67) .. controls (122.67,199.19) and (123.86,198) .. (125.33,198) .. controls (126.81,198) and (128,199.19) .. (128,200.67) .. controls (128,202.14) and (126.81,203.33) .. (125.33,203.33) .. controls (123.86,203.33) and (122.67,202.14) .. (122.67,200.67) -- cycle ;
%Straight Lines [id:da08221456294078888] 
\draw    (83,86.67) -- (154.52,195.05) ;
%Straight Lines [id:da4107386957452337] 
\draw    (351.52,98.05) -- (187.52,195.05) ;
%Straight Lines [id:da4276666085658716] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.33,200.67) -- (125.52,149.05) ;
%Straight Lines [id:da6234026284865279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265.33,200.67) -- (265.52,146.38) ;
%Straight Lines [id:da7796663876642187] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.33,200.67) -- (175.52,184.05) ;
%Straight Lines [id:da05642327969494221] 
\draw    (73.52,230.05) -- (125.42,151.71) ;
\draw [shift={(126.52,150.05)}, rotate = 483.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7628684000665404] 
\draw    (340.52,230.05) -- (266.88,149.85) ;
\draw [shift={(265.52,148.38)}, rotate = 407.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (169,205) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (117,205) node [anchor=north west][inner sep=0.75pt]    {$x_{l}$};
% Text Node
\draw (256,205) node [anchor=north west][inner sep=0.75pt]    {$x_{r}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (15,230) -- (211,230) -- (211,260) -- (15,260) -- cycle  ;
\draw (16,231) node [anchor=north west][inner sep=0.75pt]    {$2\ \beta \ \int _{-\infty }^{x_{l}} p_{\tau -1}( y) \ dy=\frac{df_{\tau }}{dx}( x_{l})$};
% Text Node
\draw (110,81) node [anchor=north west][inner sep=0.75pt]    {$f_{\tau }$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (226,230) -- (415,230) -- (415,260) -- (226,260) -- cycle  ;
\draw (227,231) node [anchor=north west][inner sep=0.75pt]    {$2\ \beta \ \int _{x_{r}}^{\infty } p_{\tau -1}( y) \ dy=\frac{df_{\tau }}{dx}( x_{r})$};


\end{tikzpicture}


==> thesis/figures/sblo_runtimes.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={runtime up to (seconds)},
xmin=25, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={proportion of iterations},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
-inf 0
26.2298 0.0416666666666667
28.0695 0.0833333333333333
28.3796 0.125
28.8086 0.166666666666667
31.2105 0.208333333333333
31.6994 0.25
33.2586 0.291666666666667
33.9032 0.333333333333333
34.5655 0.375
34.8953 0.416666666666667
35.0067 0.458333333333333
35.5462 0.5
35.5884 0.541666666666667
35.8874 0.583333333333333
37.3382 0.625
37.6436 0.666666666666667
38.1931 0.708333333333333
38.4449 0.75
39.0436 0.791666666666667
39.1265 0.833333333333333
39.8516 0.875
41.2810 0.916666666666667
41.3132 0.958333333333333
48.2838 1
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/sblo_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=-6.5, ymax=130,
% ytick style={color=black}
]
\addplot [semithick, green, const plot mark left]
table {%
1 32
2 43
3 43
4 43
5 29
6 18
7 18
8 18
9 18
10 15
11 22
12 22
13 22
14 121
15 114
16 114
17 114
18 15
19 0
20 0
21 0
22 58
23 58
24 58
};
\addlegendentry{$ALG$ 2 GPUs}
\addplot [ultra thick, green, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 31
19 31
20 31
21 31
22 58
23 109
24 109
};
\addlegendentry{$ALG$ 8 GPUs}
\addplot [semithick, black, const plot mark left]
table {%
1 16
2 23
3 15
4 15
5 15
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 61
15 61
16 61
17 61
18 55
19 55
20 55
21 55
22 61
23 0
24 0
};
\addlegendentry{$OPT$ 2 GPUs}
\addplot [ultra thick, black, const plot mark left]
table {%
1 16
2 21
3 15
4 15
5 15
6 15
7 15
8 15
9 15
10 15
11 22
12 22
13 22
14 61
15 61
16 61
17 61
18 55
19 55
20 55
21 55
22 55
23 28
24 23
};
\addlegendentry{$OPT$ 8 GPUs}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$ 2 GPUs}
\draw[dashed, ultra thick, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},122) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},122);
\addlegendimage{dashed, ultra thick, color=black}
\addlegendentry{$OPT_s$ 8 GPUs}
\end{axis}

% \begin{axis}[
% axis y line*=right,
% axis x line=none,
% xmin=1, xmax=24,
% ymin=0, ymax=200,
% ylabel=load
% ]
% \addplot [semithick, red, const plot mark left]
% table {%
% 1 32
% 2 43
% 3 42
% 4 16
% 5 29
% 6 9
% 7 9
% 8 13
% 9 12
% 10 15
% 11 22
% 12 10
% 13 14
% 14 121
% 15 22
% 16 25
% 17 122
% 18 12
% 19 27
% 20 8
% 21 16
% 22 115
% 23 27
% 24 23
% };
% \end{axis}

\end{tikzpicture}


==> thesis/figures/slo_cost_reduction.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=1.5,
xtick={0,1},
% xticklabel style={rotate=90.0},
xticklabels={Deterministic,Randomized},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={cost reduction (\%)},
ymin=20, ymax=50,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 35.104
1 44.401
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/slo_det_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={number of servers},
ymin=-6.5, ymax=130,
% ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
1 32
2 43
3 43
4 24
5 29
6 29
7 9
8 13
9 13
10 15
11 22
12 22
13 14
14 61
15 61
16 0
17 61
18 61
19 0
20 0
21 0
22 61
23 61
24 0
};
\addlegendentry{$ALG$ 2 GPUs}
\addplot [ultra thick, blue, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 61
15 61
16 25
17 61
18 61
19 27
20 27
21 16
22 55
23 55
24 27
};
\addlegendentry{$ALG$ 8 GPUs}
\addplot [semithick, black, const plot mark left]
table {%
1 16
2 23
3 12
4 12
5 15
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 61
15 61
16 61
17 61
18 0
19 0
20 0
21 0
22 88
23 0
24 0
};
\addlegendentry{$OPT$ 2 GPUs}
\addplot [ultra thick, black, const plot mark left]
table {%
1 16
2 21
3 15
4 15
5 15
6 13
7 13
8 13
9 13
10 15
11 22
12 22
13 22
14 61
15 61
16 61
17 61
18 28
19 28
20 28
21 28
22 29
23 28
24 23
};
\addlegendentry{$OPT$ 8 GPUs}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$ 2 GPUs}
\draw[dashed, ultra thick, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},122) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},122);
\addlegendimage{dashed, ultra thick, color=black}
\addlegendentry{$OPT_s$ 8 GPUs}
\end{axis}

% \begin{axis}[
% axis y line*=right,
% axis x line=none,
% xmin=1, xmax=24,
% ymin=0, ymax=200,
% ylabel=load
% ]
% \addplot [semithick, red, const plot mark left]
% table {%
% 1 32
% 2 43
% 3 42
% 4 16
% 5 29
% 6 9
% 7 9
% 8 13
% 9 12
% 10 15
% 11 22
% 12 10
% 13 14
% 14 121
% 15 22
% 16 25
% 17 122
% 18 12
% 19 27
% 20 8
% 21 16
% 22 115
% 23 27
% 24 23
% };
% \end{axis}

\end{tikzpicture}


==> thesis/figures/slo_normalized_cost.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
ybar,
% bar width=0.5cm,
height=8cm,
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$OPT_s / OPT$},
xmin=-0.5, xmax=1.5,
xtick={0,1},
% xticklabel style={rotate=90.0},
xticklabels={Deterministic,Randomized},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={normalized cost},
ymin=1, ymax=1.3,
% /pgf/number format/precision=5,
% ytick style={color=black}
]
\addplot
table {%
0 1.254
1 1.074
};
\end{axis}

\end{tikzpicture}


==> thesis/figures/slo_rand_schedule.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend pos=north west,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={time (hours)},
xmin=1, xmax=24,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={number of servers},
ymin=-6.5, ymax=130,
% ytick style={color=black}
]
\addplot [semithick, red, const plot mark left]
table {%
1 32
2 43
3 24
4 16
5 29
6 9
7 9
8 13
9 12
10 15
11 22
12 10
13 14
14 61
15 0
16 0
17 61
18 0
19 0
20 0
21 0
22 61
23 0
24 0
};
\addlegendentry{$ALG$ 2 GPUs}
\addplot [ultra thick, red, const plot mark left]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 61
15 22
16 25
17 61
18 12
19 27
20 8
21 16
22 55
23 27
24 23
};
\addlegendentry{$ALG$ 8 GPUs}
\addplot [semithick, black, const plot mark left]
table {%
1 16
2 23
3 12
4 12
5 15
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 61
15 61
16 61
17 61
18 0
19 0
20 0
21 0
22 88
23 0
24 0
};
\addlegendentry{$OPT$ 2 GPUs}
\addplot [ultra thick, black, const plot mark left]
table {%
1 16
2 21
3 15
4 15
5 15
6 13
7 13
8 13
9 13
10 15
11 22
12 22
13 22
14 61
15 61
16 61
17 61
18 28
19 28
20 28
21 28
22 29
23 28
24 23
};
\addlegendentry{$OPT$ 8 GPUs}

\draw[dashed, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addlegendimage{dashed, color=black}
\addlegendentry{$OPT_s$ 2 GPUs}
\draw[dashed, ultra thick, color=black] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},122) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},122);
\addlegendimage{dashed, ultra thick, color=black}
\addlegendentry{$OPT_s$ 8 GPUs}
\end{axis}

% \begin{axis}[
% axis y line*=right,
% axis x line=none,
% xmin=1, xmax=24,
% ymin=0, ymax=200,
% ylabel=load
% ]
% \addplot [semithick, red, const plot mark left]
% table {%
% 1 32
% 2 43
% 3 42
% 4 16
% 5 29
% 6 9
% 7 9
% 8 13
% 9 12
% 10 15
% 11 22
% 12 10
% 13 14
% 14 121
% 15 22
% 16 25
% 17 122
% 18 12
% 19 27
% 20 8
% 21 16
% 22 115
% 23 27
% 24 23
% };
% \end{axis}

\end{tikzpicture}


==> thesis/figures/slo_runtimes.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={runtime up to (seconds)},
xmin=4, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={proportion of iterations},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue, const plot mark left]
table {%
-inf 0
4.565 0.0416666666666667
4.622 0.0833333333333333
4.802 0.125
5.756 0.166666666666667
6.093 0.208333333333333
6.199 0.25
6.224 0.291666666666667
6.245 0.333333333333333
6.291 0.375
6.301 0.416666666666667
6.354 0.458333333333333
6.496 0.5
6.498 0.541666666666667
6.541 0.583333333333333
6.561 0.625
6.621 0.666666666666667
6.724 0.708333333333333
6.924 0.75
7.019 0.791666666666667
7.088 0.833333333333333
7.248 0.875
7.251 0.916666666666667
7.597 0.958333333333333
8.125 1
};
\addlegendentry{Deterministic}
\addplot [semithick, red, const plot mark left]
table {%
-inf 0
4.339 0.0416666666666667
4.635 0.0833333333333333
4.960 0.125
5.111 0.166666666666667
5.362 0.208333333333333
5.573 0.25
5.852 0.291666666666667
6.036 0.333333333333333
6.764 0.375
7.052 0.416666666666667
8.518 0.458333333333333
8.593 0.5
8.688 0.541666666666667
8.699 0.583333333333333
8.770 0.625
8.860 0.666666666666667
8.932 0.708333333333333
9.157 0.75
9.264 0.791666666666667
9.279 0.833333333333333
9.308 0.875
9.773 0.916666666666667
9.906 0.958333333333333
10.410 1
};
\addlegendentry{Randomized}
\end{axis}

\end{tikzpicture}


==> thesis/figures/sub_time_jobs.tex <==
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xggfh9b5x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xggfh9b5x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9ru8bky5n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9ru8bky5n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_24nls3xq1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_24nls3xq1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d682t0jlo}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_d682t0jlo}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dzwa758lc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dzwa758lc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b7ez68onv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b7ez68onv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s90ssei0h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s90ssei0h}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_u62eljrmx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_u62eljrmx}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp018308446704585757] 
\draw  [pattern=_xggfh9b5x,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (40,32) -- (92,32) -- (92,60.46) -- (40,60.46) -- cycle ;
%Shape: Rectangle [id:dp751928045753794] 
\draw  [pattern=_9ru8bky5n,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (92,32) -- (144,32) -- (144,60.46) -- (92,60.46) -- cycle ;
%Shape: Rectangle [id:dp6036383352946977] 
\draw  [pattern=_24nls3xq1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (144,32) -- (196,32) -- (196,60.46) -- (144,60.46) -- cycle ;
%Shape: Rectangle [id:dp03982464260399232] 
\draw  [pattern=_d682t0jlo,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (196,32) -- (248,32) -- (248,60.46) -- (196,60.46) -- cycle ;
%Shape: Rectangle [id:dp27177427204753646] 
\draw   (248,32) -- (300,32) -- (300,60.46) -- (248,60.46) -- cycle ;
%Shape: Rectangle [id:dp49970283373781865] 
\draw  [pattern=_dzwa758lc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (40,119) -- (92,119) -- (92,147.46) -- (40,147.46) -- cycle ;
%Shape: Rectangle [id:dp7817562755067871] 
\draw  [pattern=_b7ez68onv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (92,119) -- (144,119) -- (144,147.46) -- (92,147.46) -- cycle ;
%Shape: Rectangle [id:dp53661182456304] 
\draw  [pattern=_s90ssei0h,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (144,119) -- (196,119) -- (196,147.46) -- (144,147.46) -- cycle ;
%Shape: Rectangle [id:dp540666197934915] 
\draw  [pattern=_u62eljrmx,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (196,119) -- (248,119) -- (248,147.46) -- (196,147.46) -- cycle ;
%Shape: Rectangle [id:dp7242269191493955] 
\draw   (248,119) -- (300,119) -- (300,147.46) -- (248,147.46) -- cycle ;
%Shape: Brace [id:dp8730814366384476] 
\draw  [line width=0.75]  (93,151) .. controls (92.96,155.67) and (95.27,158.02) .. (99.93,158.06) -- (107.94,158.14) .. controls (114.61,158.2) and (117.92,160.56) .. (117.87,165.23) .. controls (117.92,160.56) and (121.27,158.26) .. (127.93,158.32)(124.93,158.3) -- (135.94,158.4) .. controls (140.61,158.44) and (142.96,156.13) .. (143,151.46) ;
%Shape: Brace [id:dp467877515188418] 
\draw  [line width=0.75]  (93,64) .. controls (92.96,68.67) and (95.27,71.02) .. (99.93,71.06) -- (107.94,71.14) .. controls (114.61,71.2) and (117.92,73.56) .. (117.87,78.23) .. controls (117.92,73.56) and (121.27,71.26) .. (127.93,71.32)(124.93,71.3) -- (135.94,71.4) .. controls (140.61,71.44) and (142.96,69.13) .. (143,64.46) ;


% Text Node
\draw (80,168) node [anchor=north west][inner sep=0.75pt]    {$\eta =\delta /l_{\mathrm{max}}$};
% Text Node
\draw (113,80) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (38,98) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (38,11) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (270,11) node [anchor=north west][inner sep=0.75pt]    {$l_{\mathrm{max}}$};
% Text Node
\draw (285,98) node [anchor=north west][inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}

==> thesis/figures/ud_runtimes.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={runtime up to (milliseconds)},
xmin=0, xmax=345,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={proportion of iterations},
ymin=0, ymax=1,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
-inf 0
12 0.0434782608695652
13 0.0869565217391304
14 0.130434782608696
14 0.173913043478261
14 0.217391304347826
14 0.260869565217391
14 0.304347826086957
14 0.347826086956522
14 0.391304347826087
14 0.434782608695652
15 0.478260869565217
16 0.521739130434783
16 0.565217391304348
16 0.608695652173913
17 0.652173913043478
17 0.695652173913043
17 0.739130434782609
19 0.782608695652174
19 0.826086956521739
21 0.869565217391304
21 0.91304347826087
24 0.956521739130435
25 1
};
\addlegendentry{Memoryless}
\addplot [semithick, red, const plot mark left]
table {%
-inf 0
34 0.0434782608695652
34 0.0869565217391304
34 0.130434782608696
34 0.173913043478261
34 0.217391304347826
35 0.260869565217391
36 0.304347826086957
36 0.347826086956522
36 0.391304347826087
36 0.434782608695652
37 0.478260869565217
37 0.521739130434783
37 0.565217391304348
37 0.608695652173913
38 0.652173913043478
38 0.695652173913043
38 0.739130434782609
39 0.782608695652174
40 0.826086956521739
41 0.869565217391304
43 0.91304347826087
46 0.956521739130435
339 1
};
\addlegendentry{LCP}
\addplot [semithick, blue, const plot mark left]
table {%
-inf 0
17 0.0434782608695652
17 0.0869565217391304
18 0.130434782608696
18 0.173913043478261
18 0.217391304347826
18 0.260869565217391
18 0.304347826086957
18 0.347826086956522
18 0.391304347826087
18 0.434782608695652
18 0.478260869565217
18 0.521739130434783
19 0.565217391304348
19 0.608695652173913
19 0.652173913043478
19 0.695652173913043
21 0.739130434782609
22 0.782608695652174
23 0.826086956521739
24 0.869565217391304
25 0.91304347826087
25 0.956521739130435
125 1
};
\addlegendentry{Int-LCP}
\addplot [semithick, green, const plot mark left]
table {%
-inf 0
19 0.0434782608695652
19 0.0869565217391304
19 0.130434782608696
20 0.173913043478261
21 0.217391304347826
21 0.260869565217391
21 0.304347826086957
23 0.347826086956522
23 0.391304347826087
25 0.434782608695652
25 0.478260869565217
26 0.521739130434783
26 0.565217391304348
27 0.608695652173913
29 0.652173913043478
30 0.695652173913043
32 0.739130434782609
33 0.782608695652174
35 0.826086956521739
37 0.869565217391304
39 0.91304347826087
56 0.956521739130435
82 1
};
\addlegendentry{Probabilistic}
\end{axis}

\end{tikzpicture}

==> thesis/figures/ud_runtimes_slow.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend pos=south east,
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={runtime up to (seconds)},
xmin=0, xmax=51.92685,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={proportion of iterations},
ymin=0, ymax=1,
% ytick style={color=black}
]
\addplot [semithick, black, const plot mark left]
table {%
-inf 0
0.899 0.0434782608695652
5.188 0.0869565217391304
5.970 0.130434782608696
6.082 0.173913043478261
8.319 0.217391304347826
8.520 0.260869565217391
11.494 0.304347826086957
13.746 0.347826086956522
15.577 0.391304347826087
17.512 0.434782608695652
17.582 0.478260869565217
20.751 0.521739130434783
20.844 0.565217391304348
20.983 0.608695652173913
22.138 0.652173913043478
23.118 0.695652173913043
24.052 0.739130434782609
24.417 0.782608695652174
26.578 0.826086956521739
26.969 0.869565217391304
27.059 0.91304347826087
27.943 0.956521739130435
32.218 1
};
\addlegendentry{RBG}
\addplot [semithick, red, const plot mark left]
table {%
-inf 0
0.038 0.0434782608695652
0.040 0.0869565217391304
0.042 0.130434782608696
0.043 0.173913043478261
0.044 0.217391304347826
0.044 0.260869565217391
0.063 0.304347826086957
0.397 0.347826086956522
0.847 0.391304347826087
0.848 0.434782608695652
0.902 0.478260869565217
0.942 0.521739130434783
0.947 0.565217391304348
0.952 0.608695652173913
0.957 0.652173913043478
1.190 0.695652173913043
1.244 0.739130434782609
1.548 0.782608695652174
8.596 0.826086956521739
9.897 0.869565217391304
11.814 0.91304347826087
12.139 0.956521739130435
12.811 1
};
\addlegendentry{Rand-Probabilistic}
\addplot [semithick, blue, const plot mark left]
table {%
-inf 0
2.076 0.0434782608695652
3.585 0.0869565217391304
4.839 0.130434782608696
7.304 0.173913043478261
9.970 0.217391304347826
12.112 0.260869565217391
12.530 0.304347826086957
12.998 0.347826086956522
13.502 0.391304347826087
15.231 0.434782608695652
17.479 0.478260869565217
20.211 0.521739130434783
21.512 0.565217391304348
26.908 0.608695652173913
27.137 0.652173913043478
30.352 0.695652173913043
37.282 0.739130434782609
39.441 0.782608695652174
40.975 0.826086956521739
43.737 0.869565217391304
45.694 0.91304347826087
45.870 0.956521739130435
49.553 1
};
\addlegendentry{Rand-RBG}
\end{axis}

\end{tikzpicture}
